Luminosities of [O III] and Hydrogen Balmer lines in nova shells years and decades after outburst

The evolution of the luminosity of nova shells in the century following the nova outburst is studied for the lines H-alpha, H-beta, and [O III]. About 1200 flux measurements from 96 objects have been collected from the literature, from unpublished observations, from the HST archive, or from new narrow-band filter imaging. For most objects, the distance and reddening is known (or newly determined), and luminosities were calculated from the observed fluxes. The luminosity data were combined in five groups, according to nova light curve type (very fast, fast, moderately fast, slow, recurrent); some objects were re-assigned to other groups for a better fit of the luminosity data to the general trend. For very fast, fast and moderately fast novae, the slope of the [O III] decline is very similar, leading to a basic `switchoff' of [O III] emission after 11, 23 and 24 years, respectively. For the same speed classes, the slope of the Balmer luminosity is quite similar. In contrast to all types of fast novae, the decline in Balmer luminosity is more rapid in slow novae. However, the slope in [O III] is more gentle; slow novae still show [O III] emission after 100 years. Thus shells of slow novae are still hot after one century; the same applies for the shells of the very fast nova GK Per and the recurrent nova T Pyx, which interact with circumstellar material.In recurrent novae, [O III] is usually inconspicuous or absent. In objects with giant companions, the Balmer luminosity decreases very slowly after an outburst, which may be an effect of line blending of material from the ejecta and the giant wind. On the other hand, objects with dwarf companions show a very rapid decline in Balmer luminosity.

==> (inline-0) <==
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
OS And~~~ &   4.6 & $3.4 \times 10^{-14}$ & (2) & $2.5 \times 10^{32}$ \\
DO Aql    &  74.9 & $9.3 \times 10^{-15}$ & (4) & $7.3 \times 10^{31}$ \\
V603 Aql  &  59.8$^{\rm a}$ & $2.1 \times 10^{-14}$ & (6) & $3.5 \times 10^{29}$ \\
          &  0.89 & $4.9 \times 10^{-7}$  & (7) & $8.2 \times 10^{36}$ \\ 
          &  0.46 & $4.7 \times 10^{-7}$  & (7) & $7.9 \times 10^{36}$ \\ 
          &  0.33 & $3.5 \times 10^{-7}$  & (7) & $5.9 \times 10^{36}$ \\ 
          &  0.31 & $4.6 \times 10^{-7}$  & (7) & $7.7 \times 10^{36}$ \\ 
          &  0.29 & $4.2 \times 10^{-7}$  & (7) & $7.0 \times 10^{36}$ \\ 
          &  0.27 & $3.7 \times 10^{-7}$  & (7) & $6.2 \times 10^{36}$ \\ 
          &  0.25 & $4.2 \times 10^{-7}$  & (7) & $7.0 \times 10^{36}$ \\ 
          &  0.23 & $4.8 \times 10^{-7}$  & (7) & $8.0 \times 10^{36}$ \\ 
          &  0.21 & $3.9 \times 10^{-7}$  & (7) & $6.5 \times 10^{36}$ \\ 
          &  0.19 & $3.0 \times 10^{-7}$  & (7) & $5.0 \times 10^{36}$ \\ 
          &  0.18 & $3.7 \times 10^{-7}$  & (7) & $6.2 \times 10^{36}$ \\ 
          &  0.17 & $4.4 \times 10^{-7}$  & (7) & $7.4 \times 10^{36}$ \\ 
          &  0.16 & $3.8 \times 10^{-7}$  & (7) & $6.4 \times 10^{36}$ \\ 
          &  0.15 & $3.6 \times 10^{-7}$  & (7) & $6.0 \times 10^{36}$ \\ 
          &  0.14 & $5.3 \times 10^{-7}$  & (7) & $8.9 \times 10^{36}$ \\ 
          &  0.13 & $3.8 \times 10^{-7}$  & (7) & $6.4 \times 10^{36}$ \\ 
          &  0.12 & $2.9 \times 10^{-7}$  & (7) & $4.9 \times 10^{36}$ \\ 
          &  0.09 & $2.9 \times 10^{-7}$  & (7) & $4.9 \times 10^{36}$ \\ 
          &  0.07 & $2.3 \times 10^{-7}$  & (7) & $3.9 \times 10^{36}$ \\ 
V1229 Aql &  22.2 & absent                & (8) \\
V1370 Aql &   9.5 & absent                & (2) \\ 
          &  0.43 & $2.9 \times 10^{-13}$ & (10) & $6.1 \times 10^{33}$ \\
V1419 Aql & 0.118 & absent                 & (13) \\
V1425 Aql &  2.31 & $3.2 \times 10^{-13}$  & (14) & $3.5 \times 10^{33} $ \\
          &  0.31 & $4.0 \times 10^{-11}$  & (14) & $4.3 \times 10^{35} $ \\
          &  0.20 & $6.8 \times 10^{-11}$  & (14) & $7.4 \times 10^{35} $ \\
          &  0.14 & $3.9 \times 10^{-11}$  & (14) & $4.2 \times 10^{35} $ \\
          &  0.14 & $3.1 \times 10^{-11}$  & (14) & $3.4 \times 10^{35} $ \\
T Aur     &  94.0 & absent                & (4) & \\
          &  87.2$^{\rm a}$ & $1.9 \times 10^{-15}$ & (6) & $4.2 \times 10^{29}$ \\
          &  11.7 & absent                & (15) \\
          &   9.8 & present               & (15) \\
V705 Cas  &   5.0 & $1.6 \times 10^{-12}$ & (17) & $1.0 \times 10^{34}$ \\
V705 Cas  & 0.186 & absent                & (13) \\
V723 Cas  &   2.3 & $2.6 \times 10^{-12}$ & (19) & $1.2 \times 10^{34}$ \\
V812 Cen  &  25.0 & absent                & (4) \\ 
V842 Cen  &  13.7 & $4.1 \times 10^{-14}$ & (4) & $4.0 \times 10^{31}$ \\    
          &  11.3 & $1.5 \times 10^{-13}$ & (4) & $1.5 \times 10^{32}$ \\
          &   4.6 & present               & (21) \\
          &   1.3 & $2.4 \times 10^{-9}$  & (22) & $2.3 \times 10^{36}$ \\
          &   0.7 & $4.0 \times 10^{-9}$  & (22) & $3.9 \times 10^{36}$ \\
          &   0.6 & $3.9 \times 10^{-9}$  & (22) & $3.8 \times 10^{36}$ \\
V868 Cen  &   7.0 & $2.0 \times 10^{-14}$ & (4) & $2.7 \times 10^{33}$ \\
          & 2.060 & $3.9 \times 10^{-12}$ & (13) & $5.3 \times 10^{35}$ \\
          & 1.975 & $3.3 \times 10^{-12}$ & (13) & $4.5 \times 10^{35}$ \\
          & 1.830 & $2.2 \times 10^{-12}$ & (13) & $3.0 \times 10^{35}$ \\
          & 1.328 & $8.6 \times 10^{-13}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.925 & $6.7 \times 10^{-13}$ & (13) & $9.2 \times 10^{34}$ \\
          & 0.767 & $4.9 \times 10^{-13}$ & (13) & $6.7 \times 10^{34}$ \\
          & 0.263 & absent                & (13) &                      \\
          & 0.194 & absent                & (13) &                      \\
          & 0.112 & absent                & (13) &                      \\
          & 0.099 & absent                & (13) &                      \\
          & 0.082 & absent                & (13) &                      \\
          & 0.063 & absent                & (13) &                      \\
          & 0.043 & absent                & (13) &                      \\
          & 0.003 & absent                & (13) &                     \\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V888 Cen  &   3.1 & $2.1 \times 10^{-13}$ & (4) & $ 1.0\times 10^{34}$\\
          &   2.8 & $2.6 \times 10^{-12}$ & (24) & $ 1.3\times 10^{34}$\\
IV Cep    &  13.1 & absent                & (4) & \\
          &   8.3$^{\rm a}$ & $3.9 \times 10^{-16}$ & (6)  & $ 1.1\times 10^{31}$\\
          &  0.31 & $1.6 \times 10^{-11}$ & (25) & $4.4 \times 10^{35}$ \\
          &  0.21 & $1.6 \times 10^{-11}$ & (25) & $4.4 \times 10^{35}$ \\
BY Cir    &   3.2 & $1.6 \times 10^{-12}$ & (4) & $ 7.7\times 10^{34}$\\
CP Cru    &   1.6 & $2.7 \times 10^{-14}$ & (4) & $2.7 \times 10^{32}$ \\
Q Cyg     &  103.$^{\rm a}$ 
                  & $1.9 \times 10^{-15}$ & (6) & $1.5 \times 10^{30}$ \\
V476 Cyg  &  64.0 & absent                & (4) \\
          &  17.8 & absent                & (15) \\
          &  15.8 & present               & (26) \\
          &   2.7 & present               & (26) \\
          &  0.15 & $8.1 \times 10^{-9}$  & (7) & $6.1 \times 10^{36}$ \\
          &  0.13 & $9.6 \times 10^{-9}$  & (7) & $7.3 \times 10^{36}$ \\
          &  0.12 & $7.8 \times 10^{-9}$  & (7) & $5.9 \times 10^{36}$ \\
          &  0.11 & $9.9 \times 10^{-9}$  & (7) & $7.5 \times 10^{36}$ \\
          &  0.09 & $1.7 \times 10^{-8}$  & (7) & $1.3 \times 10^{37}$ \\
          &  0.08 & $1.9 \times 10^{-8}$  & (7) & $1.4 \times 10^{37}$ \\
V1500 Cyg &  11.8 & absent                & (27) \\
          &   9.0 & $1.5 \times 10^{-15}$ & (4)  & $2.2 \times 10^{30}$ \\
          &  0.98 & $7.8 \times 10^{-11}$ & (28) & $1.1 \times 10^{35}$ \\
          &  0.81 & $7.7 \times 10^{-11}$ & (28) & $1.1 \times 10^{35}$ \\
          &  0.73 & $1.5 \times 10^{-10}$ & (28) & $2.2 \times 10^{35}$ \\
          &  0.38 & $1.8 \times 10^{-10}$ & (28) & $2.6 \times 10^{35}$ \\
          &  0.33 & $2.4 \times 10^{-10}$ & (28) & $3.5 \times 10^{35}$ \\
          &  0.28 & $3.1 \times 10^{-10}$ & (28) & $4.5 \times 10^{35}$ \\
          &  0.24 & $3.6 \times 10^{-10}$ & (28) & $5.2 \times 10^{35}$ \\
          &  0.21 & $4.2 \times 10^{-10}$ & (28) & $6.1 \times 10^{35}$ \\
          &  0.19 & $4.6 \times 10^{-10}$ & (28) & $6.6 \times 10^{35}$ \\
          &  0.16 & $5.0 \times 10^{-10}$ & (28) & $7.2 \times 10^{35}$ \\
          &  0.13 & $6.1 \times 10^{-10}$ & (28) & $8.8 \times 10^{35}$ \\
          &  0.10 & $6.6 \times 10^{-10}$ & (28) & $9.5 \times 10^{35}$ \\
V1819 Cyg &  11.8 & $2.2 \times 10^{-15}$ & (4)  & $4.6 \times 10^{31}$ \\
          &  1.8  & $3.0 \times 10^{-12}$ & (29) & $6.3 \times 10^{34}$ \\
          &  0.9  & $5.2 \times 10^{-11}$ & (29) & $1.1 \times 10^{36}$ \\
          &  0.3  & absent                & (29) \\
V1974 Cyg &   6.3 & $2.4 \times 10^{-14}$ & (4)  & $3.0 \times 10^{31}$ \\
          &   1.8 & $9.7 \times 10^{-12}$ & (30) & $1.2 \times 10^{34}$ \\
          &   1.7 & $1.5 \times 10^{-12}$ & (30) & $1.9 \times 10^{33}$ \\
          &   1.4 & $1.5 \times 10^{-11}$ & (30) & $1.9 \times 10^{34}$ \\
          &   1.1 & $6.0 \times 10^{-11}$ & (30) & $7.4 \times 10^{34}$ \\
          &   0.7 & $2.5 \times 10^{-10}$ & (30) & $3.1 \times 10^{35}$ \\
HR Del    &  33.0 & $1.7 \times 10^{-13}$ &  (4) & $2.0 \times 10^{31}$ \\  
          &  29.9 & $3.9 \times 10^{-13}$ &  (4) & $4.5 \times 10^{31}$ \\
          &  23.1 & $8.7 \times 10^{-13}$ &  (2) & $1.0 \times 10^{32}$ \\
          &  17.1 & $1.8 \times 10^{-12}$ &  (4) & $2.0 \times 10^{32}$ \\
          &  10.8 & $4.6 \times 10^{-12}$ &  (6) & $5.3 \times 10^{32}$ \\
          &   8.1 & $4.7 \times 10^{-11}$ & (32) & $5.4 \times 10^{33}$ \\
          & 6.683 & $2.7 \times 10^{-11}$ & (3)  & $3.1 \times 10^{33}$ \\
          & 6.426 & $3.1 \times 10^{-11}$ & (3)  & $3.6 \times 10^{33}$ \\
          &   4.9 & $5.3 \times 10^{-10}$ & (31) & $6.1 \times 10^{34}$ \\
          & 4.684 & $1.3 \times 10^{-10}$ & (3)  & $1.5 \times 10^{34}$ \\
          &   2.0 & $3.4 \times 10^{-9} $ & (31) & $3.9 \times 10^{35}$ \\
          & 1.741 & $6.4 \times 10^{-10}$ & (3)  & $7.3 \times 10^{34}$ \\
          & 1.667 & $1.5 \times 10^{-9} $ & (3)  & $1.7 \times 10^{35}$ \\
HR Del    & 0.964 & $4.3 \times 10^{-9} $ & (3)  & $4.9 \times 10^{35}$ \\
          & 0.693 & $5.4 \times 10^{-9} $ & (3)  & $6.1 \times 10^{35}$ \\
          & 0.222 & $9.3 \times 10^{-10}$ & (3)  & $1.1 \times 10^{36}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
DN Gem    &   2.9 & absent                & (26) \\
          &   1.9 & present               & (26) \\
DQ Her    &  60.4$^{\rm a}$ & $5.5 \times 10^{-15}$ & (6) & $2.2 \times 10^{29}$ \\
          &  49.8 & $1.2 \times 10^{-13}$ & (3) & $4.6 \times 10^{30}$ \\
          &  49.7 & $7.6 \times 10^{-14}$ & (4) & $4.0 \times 10^{30}$ \\
          &  43.4$^{\rm a}$ & $4.3 \times 10^{-15}$ & (6) & $1.7 \times 10^{29}$ \\
          &  15.0 & present               & (15) \\
          &   5.0 & present               & (15) \\
          &  1.69 & $7.1 \times 10^{-9}$  & (34) & $2.8 \times 10^{35}$\\
          &  0.84 & $7.8 \times 10^{-9}$  & (34) & $3.1 \times 10^{35}$\\
          &  0.60 & $4.5 \times 10^{-9}$  & (34) & $1.8 \times 10^{35}$\\
          &  0.54 & $3.3 \times 10^{-9}$  & (34) & $1.3 \times 10^{35}$\\
          &  0.44 & $9.5 \times 10^{-10}$ & (34) & $3.7 \times 10^{34}$\\
V446 Her  &  33.4 & absent                & (37) & \\
V533 Her  &  15.2$^{\rm a}$ & $1.6 \times 10^{-15}$ &  (6) & $3.1 \times 10^{29}$\\
V827 Her  &  12.4 & $5.7 \times 10^{-16}$ &  (4) & $8.5 \times 10^{30}$\\
V838 Her  &   7.2 & absent                &  (4) \\
          &   1.5 & absent                & (40) \\
          &  0.61 & $2.0 \times 10^{-14}$ & (40) & $1.1 \times 10^{32}$ \\
          &  0.53 & $3.2 \times 10^{-14}$ & (40) & $1.8 \times 10^{32}$ \\
          &  0.44 & $3.4 \times 10^{-14}$ & (13) & $1.9 \times 10^{32}$ \\
          &  0.42 & $6.3 \times 10^{-14}$ & (40) & $3.5 \times 10^{32}$ \\
          &  0.37 & $1.3 \times 10^{-14}$ & (40) & $7.2 \times 10^{31}$ \\
          &  0.28 & $1.6 \times 10^{-13}$ & (13) & $8.8 \times 10^{32}$ \\
          &  0.22 & $1.6 \times 10^{-13}$ & (13) & $8.8 \times 10^{32}$ \\
          &  0.12 & $4.1 \times 10^{-13}$ & (13) & $2.3 \times 10^{33}$ \\
          &  0.11 & $6.8 \times 10^{-13}$ & (40) & $3.8 \times 10^{33}$ \\
          &  0.09 & absent                & (13) &                      \\
          &  0.05 & $4.9 \times 10^{-12}$ & (40) & $2.7 \times 10^{34}$ \\
          &  0.027& absent                & (13) &                      \\
CP Lac    &  49.0 & absent                &  (4) & \\  
          &  43.3$^{\rm a}$ & $9.0 \times 10^{-16}$ &  (6) & $3.9 \times 10^{29}$ \\
          &  0.42 & $8.8 \times 10^{-10}$ & (41) & $3.8 \times 10^{35}$ \\
          &  0.32 & $1.3 \times 10^{-9}$  & (41) & $5.7 \times 10^{35}$ \\
          &  0.26 & $1.4 \times 10^{-9}$  & (41) & $6.1 \times 10^{35}$ \\
          &  0.18 & $1.6 \times 10^{-9}$  & (41) & $7.0 \times 10^{35}$ \\
          &  0.13 & $1.9 \times 10^{-9}$  & (41) & $8.3 \times 10^{35}$ \\
          &  0.10 & $2.3 \times 10^{-9}$  & (41) & $1.0 \times 10^{36}$ \\
          &  0.07 & $1.4 \times 10^{-9}$  & (41) & $6.1 \times 10^{35}$ \\
DI Lac    &  25.7 & absent                & (26) \\
          &   2.9 & present               & (26) \\
DK Lac    &  29.8$^{\rm a}$ & $4.2 \times 10^{-16}$ & (6)  & $3.4 \times 10^{30}$ \\
          &  0.30 &                       & (42) & $5.3 \times 10^{34}$ \\
          &  0.24 &                       & (42) & $7.7 \times 10^{34}$ \\
          &  0.21 &                       & (42) & $6.6 \times 10^{34}$ \\
          &  0.16 &                       & (42) & $1.8 \times 10^{35}$ \\
HY Lup    &   4.5 & $7.7 \times 10^{-14}$ &  (4) & $6.3 \times 10^{31}$ \\
HR Lyr    &  16.5 & absent                & (15) \\
BT Mon    &  42.2 & absent                & (31) \\
          &  40.1$^{\rm a}$ & $1.6 \times 10^{-15}$ &  (6) & $1.0 \times 10^{30}$ \\
GQ Mus    &  15.2 & absent                &  (4) \\ 
          &  11.1 & $9.2 \times 10^{-16}$ & (43) & $1.0 \times 10^{31}$ \\
          &   9.01& absent                & (13,43) \\
          &   8.84& absent                & (13) \\
          &   7.51& absent                & (13,43)\\
          &   7.36& absent                & (13) \\
GQ Mus    &   5.39& absent                & (13) \\
          &   4.0 & absent                & (44) \\
          &   3.4 & $4.6 \times 10^{-14}$ & (45) & $5.2 \times 10^{32}$ \\
          &   3.1 & $2.1 \times 10^{-13}$ & (45) & $2.4 \times 10^{33}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
GQ Mus    &   2.3 & $1.6 \times 10^{-11}$ & (45) & $1.8 \times 10^{35}$ \\
          &   1.4 & $1.3 \times 10^{-10}$ & (45) & $1.5 \times 10^{36}$ \\
          &   1.2 & $1.5 \times 10^{-10}$ & (45) & $1.7 \times 10^{36}$ \\
V841 Oph  &  130.$^{\rm a}$ & $9.7 \times 10^{-15}$ &  (6) \\
V972 Oph  &  42.8 & absent                &  (4) \\
          &  37.6 & absent                & (46) \\
V2014 Oph &  21.7 & absent                &  (4) \\                          
V2214 Oph &  13.3 & $3.9 \times 10^{-15}$ &  (4) & $1.3 \times 10^{31}$ \\   
          & 2.984 & absent                & (13) \\
          & 2.080 & absent                & (13) \\
          & 1.918 & absent                & (13) \\
          & 1.455 & absent                & (13) \\
          & 1.104 & absent                & (13) \\
          & 0.485 & absent                & (13) \\
          & 0.455 & absent                & (13) \\
          & 0.364 & absent                & (13) \\
          & 0.274 & absent                & (13) \\
          & 0.238 & absent                & (13) \\
          & 0.206 & absent                & (13) \\
          & 0.200 & absent                & (13) \\
          & 0.164 & absent                & (13) \\
          & 0.162 & absent                & (13) \\
          & 0.107 & absent                & (13) \\
          & 0.104 & absent                & (13) \\
          & 0.101 & absent                & (13) \\
          & 0.071 & absent                & (13) \\
V2264 Oph & 1.301 & $7.4 \times 10^{-13}$ & (13) & $4.2 \times 10^{34}$ \\
          & 1.088 & $5.3 \times 10^{-13}$ & (13) & $3.0 \times 10^{34}$ \\
          & 0.904 & $1.1 \times 10^{-12}$ & (13) & $6.2 \times 10^{34}$ \\
          & 0.397 & $1.5 \times 10^{-12}$ & (13) & $8.5 \times 10^{34}$ \\
          & 0.232 & $1.3 \times 10^{-12}$ & (13) & $7.3 \times 10^{34}$ \\
          & 0.173 & absent                & (13)   \\
          & 0.118 & absent                & (13)   \\
          & 0.077 & absent                & (13)   \\
          & 0.041 & absent                & (13)   \\
          & 0.027 & absent                & (13)   \\
V2295 Oph & 0.038 & absent                & (13)   \\
GK Per    &  84.0 & $8.3 \times 10^{-13}$ & (4)  & $5.7 \times 10^{31}$ \\
          &  83.6 & $8.2 \times 10^{-13}$ & (3)  & $5.6 \times 10^{31}$ \\
          &  78.7$^{\rm a}$ & $8.7 \times 10^{-15}$ &  (6) & $5.9 \times 10^{29}$ \\
          &   3.9 & absent                & (15) \\
          &  1.44 & $2.4 \times 10^{-9}$  &  (7) & $1.6 \times 10^{35}$ \\
          &  0.74 & $5.5 \times 10^{-9}$  &  (7) & $3.7 \times 10^{35}$ \\
          &  0.57 & $1.6 \times 10^{-8}$  &  (7) & $1.1 \times 10^{36}$ \\
          &  0.48 & $3.1 \times 10^{-8}$  &  (7) & $2.1 \times 10^{36}$ \\
          &  0.39 & $2.5 \times 10^{-8}$  &  (7) & $1.7 \times 10^{36}$ \\
          &  0.34 & $3.5 \times 10^{-8}$  &  (7) & $2.4 \times 10^{36}$ \\
          &  0.29 & $4.5 \times 10^{-8}$  &  (7) & $3.1 \times 10^{36}$ \\
          &  0.17 & $1.9 \times 10^{-8}$  &  (7) & $1.3 \times 10^{36}$ \\
V400 Per  &  0.46 & $1.1 \times 10^{-11}$ & (48) & $2.9 \times 10^{35}$ \\
          &  0.44 & $1.1 \times 10^{-11}$ & (48) & $2.9 \times 10^{35}$ \\ 
          &  0.35 & $1.9 \times 10^{-11}$ & (48) & $4.9 \times 10^{35}$\\
RR Pic    &  72.8 & $7.4 \times 10^{-14}$ &  (4) & $3.6 \times 10^{30}$ \\
          &   6.0 & absent                & (15) \\
          &  3.66 & $3.0 \times 10^{-9}$  & (49) & $1.5 \times 10^{35}$ \\
          &  2.86 & $4.3 \times 10^{-9}$  & (49) & $2.1 \times 10^{35}$ \\
          &  2.56 & $5.2 \times 10^{-9}$  & (49) & $2.5 \times 10^{35}$ \\
          &  1.87 & $7.7 \times 10^{-9}$  & (49) & $3.7 \times 10^{35}$ \\
          &  1.79 & $7.2 \times 10^{-9}$  & (49) & $3.5 \times 10^{35}$ \\
          &  1.75 & $8.0 \times 10^{-9}$  & (49) & $3.9 \times 10^{35}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 2. \OIII Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
RR Pic    &  1.49 & $5.6 \times 10^{-9}$  & (49) & $2.7 \times 10^{35}$ \\
          &  1.38 & $4.2 \times 10^{-9}$  & (49) & $2.0 \times 10^{35}$ \\
          &  1.32 & $5.9 \times 10^{-9}$  & (49) & $2.9 \times 10^{35}$ \\
          &  1.25 & $4.3 \times 10^{-9}$  & (49) & $2.1 \times 10^{35}$ \\
          &  1.15 & $3.1 \times 10^{-9}$  & (49) & $1.5 \times 10^{35}$ \\
          &  0.99 & $4.9 \times 10^{-9}$  & (49) & $2.4 \times 10^{35}$ \\
          &  0.95 & $4.4 \times 10^{-9}$  & (49) & $2.1 \times 10^{35}$ \\
          &  0.91 & $3.4 \times 10^{-9}$  & (49) & $1.7 \times 10^{35}$ \\
          &  0.88 & $3.6 \times 10^{-9}$  & (49) & $1.8 \times 10^{35}$ \\
          &  0.85 & $5.2 \times 10^{-9}$  & (49) & $2.5 \times 10^{35}$ \\
          &  0.74 & $3.2 \times 10^{-9}$  & (49) & $1.6 \times 10^{35}$ \\
          &  0.66 & $4.4 \times 10^{-9}$  & (49) & $2.1 \times 10^{35}$ \\
CP Pup    &  52.9 & $9.3 \times 10^{-14}$ &  (4) &  $7.5 \times 10^{31}$ \\
          &   3.4 & present               & (15) \\
HS Pup    &  30.8 & absent                & (50) \\
HZ Pup    &  31.7 & absent                & (50) \\
V351 Pup  &   6.1 & $5.9 \times 10^{-15}$ &  (4) & $5.7 \times 10^{31}$ \\
          & 1.325 & $9.5 \times 10^{-12}$ & (13) & $9.2 \times 10^{34}$ \\
          &   1.3 & $9.5 \times 10^{-12}$ & (51) & $9.2 \times 10^{34}$ \\
          & 1.237 & $1.3 \times 10^{-11}$ & (13) & $1.3 \times 10^{35}$ \\
          &   1.2 & $1.3 \times 10^{-11}$ & (51) & $1.3 \times 10^{35}$ \\
          & 1.011 & $2.4 \times 10^{-11}$ & (13) & $2.3 \times 10^{35}$ \\
          &   1.0 & $2.5 \times 10^{-11}$ & (51) & $2.4 \times 10^{35}$ \\
          &   0.4 & $5.2 \times 10^{-11}$ & (51) & $5.0 \times 10^{35}$ \\
          & 0.375 & $4.7 \times 10^{-11}$ & (13) & $4.6 \times 10^{35}$ \\
          & 0.189 & absent                & (13)                        \\
          & 0.112 & absent                & (13)                        \\
          & 0.088 & absent                & (13)                        \\
          & 0.030 & absent                & (13)                        \\
V630 Sgr  &   0.8 & present               & (15)  \\
V4157 Sgr & 1.367 & $7.7 \times 10^{-13}$ & (13) & $9.5 \times 10^{34}$ \\
          & 1.186 & $9.9 \times 10^{-13}$ & (13) & $1.2 \times 10^{35}$ \\
          & 1.107 & $1.4 \times 10^{-12}$ & (13) & $1.7 \times 10^{35}$ \\
          & 0.778 & $1.9 \times 10^{-12}$ & (13) & $2.4 \times 10^{35}$ \\
          & 0.463 & $3.6 \times 10^{-12}$ & (13) & $4.5 \times 10^{35}$ \\
          & 0.386 & $1.2 \times 10^{-12}$ & (13) & $1.5 \times 10^{35}$ \\
          & 0.244 & $2.7 \times 10^{-11}$ & (13) & $3.4 \times 10^{36}$ \\
          & 0.104 & absent                & (13)                        \\
          & 0.060 & absent                & (13)                        \\
          & 0.016 & absent                & (13)                        \\
V4160 Sgr & 0.197 & $3.6 \times 10^{-13}$ & (13) & $3.1 \times 10^{33}$ \\
          & 0.096 & absent                & (13)                        \\
          & 0.008 & absent                & (13)                        \\
V4169 Sgr & 0.956 & $2.5 \times 10^{-12}$ & (13) & $4.2 \times 10^{34}$ \\
          & 0.786 & $4.3 \times 10^{-12}$ & (13) & $7.2 \times 10^{34}$ \\
          & 0.700 & $6.0 \times 10^{-12}$ & (13) & $1.0 \times 10^{35}$ \\
          & 0.295 & $1.6 \times 10^{-11}$ & (13) & $2.7 \times 10^{35}$ \\
          & 0.053 & absent                & (13)                        \\
V4171 Sgr & 0.701 & $2.8 \times 10^{-12}$ & (13) & $4.5 \times 10^{34}$ \\     
          & 0.529 & $6.1 \times 10^{-12}$ & (13) & $9.8 \times 10^{34}$ \\
          & 0.441 & $1.4 \times 10^{-11}$ & (13) & $2.3 \times 10^{35}$ \\
          & 0.189 & absent                & (13)                        \\
          & 0.110 & absent                & (13)                        \\
          & 0.038 & absent                & (13)                        \\
V4361 Sgr &   1.7 & $7.7 \times 10^{-13}$ &  (4) & $ 1.8\times 10^{35}$\\
V4444 Sgr &   1.2 & $5.5 \times 10^{-13}$ &  (4) & $ 1.7\times 10^{34}$\\
V4633 Sgr &   2.3 & $6.4 \times 10^{-13}$ &  (4) & $ 1.5\times 10^{34}$\\
V4642 Sgr &   0.5 & $6.2 \times 10^{-13}$ &  (4) & $ 6.8\times 10^{34}$\\
V960 Sco  &  14.8 & $1\times 10^{-16}$: & (4) \\% get Av (4.0) and distance
V977 Sco  & 2.630 &  $1.6 \times 10^{-14}$ & (13) & $2.5\times 10^{34}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 2. \OIII Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V977 Sco  & 1.819 &  $5.0 \times 10^{-14}$ & (13) & $7.7 \times 10^{34}$ \\
          & 1.000 &  $1.4 \times 10^{-12}$ & (13) & $2.2 \times 10^{36}$ \\
          & 0.805 &  $7.8 \times 10^{-13}$ & (13) & $1.2 \times 10^{36}$ \\
          & 0.750 &  $7.4 \times 10^{-13}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.666 &  $9.0 \times 10^{-13}$ & (13) & $1.4 \times 10^{36}$ \\
          & 0.630 &  $8.0 \times 10^{-13}$ & (13) & $1.2 \times 10^{36}$ \\
          & 0.520 &  $7.3 \times 10^{-13}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.129 &  absent                & (13)           \\
          & 0.079 &  absent                & (13)           \\
          & 0.014 &  absent                & (13)           \\
V992 Sco  & 1.090 &  $1.8 \times 10^{-11}$ & (13) & $6.0 \times 10^{34}$ \\
          & 0.923 &  $1.9 \times 10^{-11}$ & (13) & $6.3 \times 10^{34}$ \\
          & 0.189 &  absent                & (13)                        \\
          & 0.830 &  $1.9 \times 10^{-11}$ & (13) & $6.3 \times 10^{34}$ \\
          & 0.427 &  absent                & (13)                        \\
          & 0.205 &  absent                & (13)                        \\
          & 0.186 &  absent                & (13)                        \\
          & 0.181 &  absent                & (13)                        \\
          & 0.175 &  absent                & (13)                        \\
          & 0.164 &  absent                & (13)                        \\
          & 0.159 &  absent                & (13)                        \\
          & 0.153 &  absent                & (13)                        \\
          & 0.137 &  absent                & (13)                        \\
          & 0.131 &  absent                & (13)                        \\
          & 0.126 &  absent                & (13)                        \\
          & 0.121 &  absent                & (13)                        \\
          & 0.115 &  absent                & (13)                        \\
          & 0.110 &  absent                & (13)                        \\
          & 0.104 &  absent                & (13)                        \\
          & 0.099 &  absent                & (13)                        \\
          & 0.077 &  absent                & (13)                        \\
          & 0.046 &  absent                & (13)                        \\
          & 0.033 &  absent                & (13)                        \\
          & 0.022 &  absent                & (13)                        \\
V1141 Sco &   3.1 & absent                 &  (4) \\
          &   0.8 & $3.5 \times 10^{-14}$  &  (4) & $1.3 \times 10^{34}$ \\
V1142 Sco &   1.7 & $3.2 \times 10^{-14}$  &  (4) & $1.6 \times 10^{33}$ \\
FV Sct    &  31.1 & absent                 &  (2) \\
V368 Sct  &   3.2 & present                & (53) \\
V373 Sct  &  16.1 & absent                 &  (2) \\
V443 Sct  & 3.060 &  $1.8 \times 10^{-13}$ & (13) & $5.2 \times 10^{33}$ \\
          & 1.767 &  $7.4 \times 10^{-13}$ & (13) & $2.1 \times 10^{34}$ \\
          & 1.038 &  $4.0 \times 10^{-12}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.742 &  $7.1 \times 10^{-12}$ & (13) & $2.1 \times 10^{35}$ \\
          & 0.687 &  $5.1 \times 10^{-12}$ & (13) & $1.5 \times 10^{35}$ \\
          & 0.602 &  $8.3 \times 10^{-12}$ & (13) & $2.4 \times 10^{35}$ \\
          & 0.192 &  absent                & (13)                        \\
          & 0.066 &  absent                & (13)                        \\
V444 Sct  & 0.591 & $4.8 \times 10^{-15}$  & (13) & $8.5\times 10^{33}$ \\     
          & 0.186 &  absent                & (13)                        \\
          & 0.110 &  absent                & (13)                        \\
          & 0.006 &  absent                & (13)                        \\
X Ser     &  97.2 &  $2.4 \times 10^{-15}$:&  (4) & $6.1 \times 10^{30}$ \\   
          & 74.9$^{\rm a}$ & $6.7 \times 10^{-16}$  &  (1) & $1.7 \times 10^{30}$ \\
CT Ser    &  52.5 &  absent & 0 \\
          &  47.0$^{\rm a}$ & $5.8 \times 10^{-16}$  &  (6) & $1.4 \times 10^{29}$ \\
FH Ser    &  24.1 & present                & (57) \\
          &  20.5 & $4.0 \times 10^{-15}$  &  (2) & $3.6 \times 10^{30}$ \\
          &  14.5 & $2.8 \times 10^{-15}$  &  (4) & $2.4 \times 10^{30}$ \\
          &   9.7 & $5.1 \times 10^{-14}$  &  (6) & $4.6\times 10^{31}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 2. \OIII Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
LW Ser    &  22.4 & $2.3 \times 10^{-15}$  &  (4) \\   % get Av and distance
XX Tau    &  56.9 & absent                 &  (4) \\
RW UMi    &  41.7 & absent                 &  (4) \\
          &  27.9 & absent                 &  (4) \\ 
LV Vul    &  23.3 & absent                 &  (2) \\
NQ Vul    &  21.6$^{\rm a}$ 
                  & $9.4 \times 10^{-16}$  &  (6) & $1.4 \times 10^{30}$ \\
          &  14.7 & $2.0 \times 10^{-15}$  &  (2) & $2.9 \times 10^{30}$ \\
          & 0.186 &  absent                & (13)                        \\
PW Vul    &  13.8 & $1.7 \times 10^{-15}$  &  (4) & $4.1 \times 10^{30}$ \\
          &   7.0 & $8.3 \times 10^{-14}$  &  (2) & $2.0 \times 10^{32}$ \\
          &   2.8 & $3.9 \times 10^{-12}$  & (58) & $9.3 \times 10^{33}$ \\
          &   1.9 & $1.2 \times 10^{-11}$  & (58) & $2.9 \times 10^{34}$ \\
          &   1.7 & $1.2 \times 10^{-11}$  & (58) & $2.9 \times 10^{34}$ \\
          &   1.1 & $6.0 \times 10^{-11}$  & (58) & $1.4 \times 10^{35}$ \\
          &   0.8 & $5.7 \times 10^{-11}$  & (58) & $1.4 \times 10^{35}$ \\
          &   0.6 & $6.4 \times 10^{-11}$  & (58) & $1.5 \times 10^{35}$ \\
QU Vul    &  13.5 & $3.6 \times 10^{-14}$  &  (4) & $9.7 \times 10^{31}$ \\
          &   9.5 & $9.4 \times 10^{-14}$  & (57) & $2.5 \times 10^{32}$ \\
          &   5.7 & $5.9 \times 10^{-13}$  & (59) & $1.6 \times 10^{33}$ \\
          &   3.7 & $5.0 \times 10^{-12}$  & (59) & $1.3 \times 10^{34}$ \\
          & 2.92  & $1.8 \times 10^{-12}$  & (60) & $4.8 \times 10^{33}$ \\
          & 2.83  & $3.2 \times 10^{-12}$  & (60) & $8.5 \times 10^{33}$ \\
          & 2.70  & $4.6 \times 10^{-12}$  & (60) & $1.2 \times 10^{34}$ \\
          & 2.6   & $1.7 \times 10^{-11}$  & (59) & $4.6 \times 10^{34}$ \\
          & 2.51  & $5.3 \times 10^{-12}$  & (60) & $1.4 \times 10^{34}$ \\
          & 2.41  & $5.8 \times 10^{-12}$  & (60) & $1.6 \times 10^{34}$ \\
          & 2.36  & $6.3 \times 10^{-12}$  & (60) & $1.7 \times 10^{34}$ \\
          & 2.25  & $9.1 \times 10^{-12}$  & (60) & $2.4 \times 10^{34}$ \\
          & 1.79  & $1.3 \times 10^{-11}$  & (60) & $3.5 \times 10^{34}$ \\
          & 1.78  & $1.1 \times 10^{-11}$  & (60) & $3.0 \times 10^{34}$ \\
          & 1.75  & $1.1 \times 10^{-11}$  & (60) & $3.0 \times 10^{34}$ \\
          & 1.68  & $1.6 \times 10^{-11}$  & (60) & $4.2 \times 10^{34}$ \\
          & 1.59  & $1.6 \times 10^{-11}$  & (60) & $4.2 \times 10^{34}$ \\
          & 1.54  & $1.5 \times 10^{-11}$  & (60) & $4.1 \times 10^{34}$ \\
          & 1.45  & $1.7 \times 10^{-11}$  & (60) & $4.6 \times 10^{34}$ \\
          & 1.32  & $1.4 \times 10^{-11}$  & (60) & $3.8 \times 10^{34}$ \\
          & 0.85  & $1.8 \times 10^{-11}$  & (60) & $4.9 \times 10^{34}$ \\
          & 0.71  & $1.9 \times 10^{-11}$  & (60) & $5.0 \times 10^{34}$ \\
          & 0.39  & $1.5 \times 10^{-11}$  & (60) & $3.9 \times 10^{34}$ \\
QV Vul    & 10.5  & $1.7 \times 10^{-14}$  &  (4) & $5.6 \times 10^{31}$ \\ 
          & 5.71  & $5.6 \times 10^{-13}$  & (61) & $1.9 \times 10^{33}$ \\
          & 2.79  & $2.7 \times 10^{-11}$  & (62) & $8.8 \times 10^{34}$ \\
recurrent & novae \\
V394 CrA  & 0.077 &  absent                & (13)                        \\
          & 0.058 &  absent                & (13)                        \\ 
V394 CrA  & 0.021 &  absent                & (13)                        \\
          & 0.015 &  absent                & (13)                        \\
RS Oph    & 0.551 & $4.1 \times 10^{-12}$  & (66) & $1.8 \times 10^{33}$ \\
          & 0.118 & $6.4 \times 10^{-12}$  & (67) & $2.8 \times 10^{33}$ \\
          & 0.107 & $1.1 \times 10^{-11}$  & (67) & $4.8 \times 10^{33}$ \\
          & 0.091 & $9.0 \times 10^{-12}$  & (67) & $3.9 \times 10^{33}$ \\
          & 0.069 & $6.4 \times 10^{-12}$  & (67) & $2.8 \times 10^{33}$ \\
T Pyx     & 31.3  & $1.8\times 10^{-14}$   &  (4) & $8.6 \times 10^{31}$ \\
V3890 Sgr & 1.044 &  absent                & (13)                        \\
          & 0.501 &  $1.5 \times 10^{-13}$ & (13) & $9.3 \times 10^{33}$ \\
          & 0.411 &  $1.9 \times 10^{-13}$ & (13) & $1.2 \times 10^{34}$ \\
          & 0.241 &  $2.5 \times 10^{-13}$ & (13) & $1.6 \times 10^{34}$ \\
          & 0.183 &  $2.5 \times 10^{-13}$ & (13) & $1.6 \times 10^{34}$ \\
          & 0.112 & absent                 & (13)                     \\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 2. \OIII Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V3890 Sgr & 0.093 & absent                 & (13)                        \\
          & 0.077 & absent                 & (13)                        \\
          & 0.049 & absent                 & (69)                        \\
          & 0.024 & absent                 & (13)                        \\
U Sco     & 0.032 & absent                 & (71)                        \\
V745 Sco  & 2.679 & absent                 & (13)                        \\
          & 1.868 &  $3.4 \times 10^{-15}$ & (13) & $7.5 \times 10^{32}$ \\
          & 0.868 &  $3.1 \times 10^{-14}$ & (13) & $6.8 \times 10^{33}$ \\
          & 0.835 &  $1.9 \times 10^{-14}$ & (13) & $4.2 \times 10^{33}$ \\
          & 0.819 &  $8.9 \times 10^{-14}$ & (13) & $2.0 \times 10^{34}$ \\
          & 0.126 & absent                 & (13)                        \\
          & 0.060 & absent                 & (13)                        \\
          & 0.027 & absent                 & (13)                        \\
          & 0.016 & absent                 & (13)                        \\
          & 0.006 & absent                 & (13)                        \\
LMC novae & \\
1988-1    & 0.088 & absent                 & (13) &                      \\
          & 0.047 & absent                 & (13) &                      \\
          & 0.022 & absent                 & (13) &                      \\
1988-2    & 0.099 & absent                 & (13) &                      \\
          & 0.038 & absent                 & (13) &                      \\
          & 0.014 & absent                 & (13) &                      \\
          & 0.008 & absent                 & (13) &                      \\
1990-1    & 0.058 & absent                 & (13) &                      \\
          & 0.027 & absent                 & (13) &                      \\
          & 0.011 & absent                 & (13) &                      \\
1991      & 0.786 &  $1.0 \times 10^{-13}$ & (13) & $8.5 \times 10^{34}$ \\
          & 0.706 &  $1.4 \times 10^{-13}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.539 &  $1.3 \times 10^{-13}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.359 &  $9.8 \times 10^{-14}$ & (13) & $8.3 \times 10^{34}$ \\
          & 0.038 & absent                 & (13) &                      \\
          & 0.003 & absent                 & (13) &                      \\
1992      & 0.356 & $3.9 \times 10^{-13}$  & (13) & $3.3 \times 10^{35}$ \\
          & 0.214 & $7.7 \times 10^{-13}$  & (13) & $6.5 \times 10^{35}$ \\
          & 0.131 & $6.5 \times 10^{-13}$  & (13) & $5.5 \times 10^{35}$ \\
          & 0.096 & absent                 & (13) &                      \\
          & 0.052 & absent                 & (13) &                      \\
          & 0.038 & absent                 & (13) &                      \\
M31 novae & \\
C-32      & 4.7   & $1.99 \times 10^{-15}$ & (75) & $5.0 \times 10^{34}$ \\
          & 3.6   & $1.39 \times 10^{-15}$ & (75) & $3.5 \times 10^{34}$ \\
          & 2.7   & $1.71 \times 10^{-15}$ & (75) & $4.4 \times 10^{34}$ \\
          & 1.7   & $1.23 \times 10^{-15}$ & (75) & $3.1\times 10^{34}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
OS And~~~ &   4.6 & $8.4 \times 10^{-14}$ &  (2) & $4.7 \times 10^{32}$ \\
DO Aql    &  74.9 & $1.5 \times 10^{-14}$ &  (4) & $1.0 \times 10^{32}$ \\
V603 Aql  &  78.0 & $5.7 \times 10^{-13}$ &  (6)?? & $8.9 \times 10^{30}$ \\
          &  76.9 & $5.5 \times 10^{-13}$ &  (6)?? & $8.6 \times 10^{30}$ \\
          &  72.2 & $7.0 \times 10^{-13}$ &  (2) & $1.1 \times 10^{31}$ \\
V1370 Aql &   9.5 & $6.7 \times 10^{-15}$ &  (2) & $8.1 \times 10^{31}$ \\
          &  0.43 & $2.0 \times 10^{-12}$ & (10) & $2.4 \times 10^{34}$ \\
V1419 Aql & 0.118 & $6.4 \times 10^{-11}$ & (13) & $3.6 \times 10^{35}$ \\
V1425 Aql &  2.31$^{\rm a}$ & $1.8 \times 10^{-13}$ & (14) & $9.2 \times 10^{32}$ \\
          &  0.31 & $7.7 \times 10^{-11}$ & (14) & $4.0 \times 10^{35}$ \\
          &  0.20 & $4.3 \times 10^{-10}$ & (14) & $2.2 \times 10^{36}$ \\
          &  0.14 & $5.6 \times 10^{-10}$ & (14) & $2.9 \times 10^{36}$ \\
T Aur     & 94.0  & $2.9 \times 10^{-14}$ & (4)  & $5.3 \times 10^{30}$ \\
V365 Car  &  49.5 & $3.5 \times 10^{-15}$ &  (4) & $6.7 \times 10^{31}$ \\
V705 Cas  & 0.186 & $1.3 \times 10^{-11}$ & (13) & $5.2 \times 10^{34}$ \\
V723 Cas  &   2.3 & $5.4 \times 10^{-11}$ & (19) & $1.7 \times 10^{35}$ \\
          &   1.2 & $3.3 \times 10^{-10}$ & (19) & $1.1 \times 10^{36}$ \\
          &   0.1 & $3.2 \times 10^{-11}$ & (19) & $9.8 \times 10^{34}$ \\
V812 Cen  &  25.0 & $2.7 \times 10^{-15}$ &  (4) & $9.9 \times 10^{31}$ \\
V842 Cen  &  13.7 & $3.2 \times 10^{-13}$ &  (4) & $1.8 \times 10^{32}$ \\
          &  11.3 & $1.3 \times 10^{-12}$ &  (4) & $7.4 \times 10^{32}$ \\
          &   1.3 & $3.9 \times 10^{-12}$ & (22) & $2.2 \times 10^{33}$ \\
          &   0.7 & $1.4 \times 10^{-11}$ & (22) & $7.0 \times 10^{33}$ \\
          &   0.6 & $2.4 \times 10^{-11}$ & (22) & $1.4 \times 10^{34}$ \\
V868 Cen  & 2.060 & $5.1 \times 10^{-13}$ & (13) & $1.4 \times 10^{34}$ \\
          & 1.975 & $6.0 \times 10^{-13}$ & (13) & $1.6 \times 10^{34}$ \\
          & 1.830 & $7.6 \times 10^{-13}$ & (13) & $2.1 \times 10^{34}$ \\
          & 1.328 & $2.0 \times 10^{-12}$ & (13) & $5.4 \times 10^{34}$ \\
          & 0.925 & $5.5 \times 10^{-12}$ & (13) & $1.5 \times 10^{35}$ \\
          & 0.767 & $1.3 \times 10^{-11}$ & (13) & $8.4 \times 10^{35}$ \\
          & 0.263 & $2.8 \times 10^{-11}$ & (13) & $7.6 \times 10^{35}$ \\
          & 0.194 & $8.2 \times 10^{-12}$ & (13) & $2.2 \times 10^{35}$ \\
          & 0.112 & $1.2 \times 10^{-10}$ & (13) & $3.3 \times 10^{36}$ \\
          & 0.099 & $1.6 \times 10^{-10}$ & (13) & $4.3 \times 10^{36}$ \\
          & 0.082 & $3.9 \times 10^{-11}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.063 & $6.5 \times 10^{-11}$ & (13) & $1.8 \times 10^{36}$ \\
          & 0.049 & $6.8 \times 10^{-11}$ & (13) & $1.8 \times 10^{36}$ \\
          & 0.003 & $1.3 \times 10^{-11}$ & (13) & $3.5 \times 10^{35}$ \\
V888 Cen  &   3.1 & $9.1 \times 10^{-14}$ &  (4) & $1.9 \times 10^{33}$ \\
IV Cep    &  13.1 & $1.4 \times 10^{-15}$ &  (4) & $2.0 \times 10^{31}$ \\
BY Cir    &   3.2 & $1.8 \times 10^{-12}$ &  (4) & $4.2 \times 10^{34}$ \\
CP Cru    &   1.6 & $3.1 \times 10^{-14}$ &  (4) & $1.7 \times 10^{32}$ \\
V450 Cyg  &  48.8 & $6.0 \times 10^{-16}$ &  (2) & $2.3 \times 10^{30}$ \\
V476 Cyg  &  64.0 & $6.0 \times 10^{-15}$ &  (4) & $3.5 \times 10^{30}$ \\
          &  42.2 & $7.3 \times 10^{-15}$ &  (2) & $4.3 \times 10^{30}$ \\
V1500 Cyg &  14.9 & $1.6 \times 10^{-14}$ &  (2) & $1.4 \times 10^{31}$ \\
          &  8.95 & $9.7 \times 10^{-15}$ &  (4) & $8.5 \times 10^{30}$ \\
          &  0.98 & $2.0 \times 10^{-11}$ & (28) & $1.8 \times 10^{34}$ \\
          &  0.81 & $2.1 \times 10^{-11}$ & (28) & $1.8 \times 10^{34}$ \\
          &  0.73 & $4.2 \times 10^{-11}$ & (28) & $3.7 \times 10^{34}$ \\
          &  0.38 & $8.3 \times 10^{-11}$ & (28) & $7.3 \times 10^{34}$ \\
          &  0.33 & $1.2 \times 10^{-10}$ & (28) & $1.1 \times 10^{35}$ \\
          &  0.28 & $2.1 \times 10^{-10}$ & (28) & $1.8 \times 10^{35}$ \\
          &  0.24 & $3.4 \times 10^{-10}$ & (28) & $3.0 \times 10^{35}$ \\
          &  0.22 & $5.3 \times 10^{-10}$ & (28) & $4.7 \times 10^{35}$ \\
          &  0.19 & $6.7 \times 10^{-10}$ & (28) & $5.9 \times 10^{35}$ \\
          &  0.16 & $1.1 \times 10^{-09}$ & (28) & $9.7 \times 10^{35}$ \\
          &  0.13 & $2.1 \times 10^{-09}$ & (28) & $1.8 \times 10^{36}$ \\
          &  0.10 & $3.4 \times 10^{-09}$ & (28) & $3.0 \times 10^{36}$ \\
          &  0.08 & $6.1 \times 10^{-09}$ & (28) & $5.4 \times 10^{36}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V1500 Cyg &  0.05 & $1.4 \times 10^{-08}$ & (28) & $1.2 \times 10^{37}$ \\
          &  0.01 & $5.9 \times 10^{-08}$ & (28) & $5.2 \times 10^{37}$ \\
V1819 Cyg &  11.8 & $8.8 \times 10^{-15}$ &  (4) & $1.3 \times 10^{32}$ \\
          &  1.8  & $8.9 \times 10^{-13}$ & (29) & $1.3 \times 10^{34}$ \\
          &  0.9  & $8.2 \times 10^{-11}$ & (29) & $2.2 \times 10^{36}$ \\
          &  0.3  & $6.6 \times 10^{-11}$ & (29) & $9.8 \times 10^{35}$ \\
          &  0.3  & $1.5 \times 10^{-10}$ & (29) & $2.2 \times 10^{36}$ \\
          &  0.2  & $7.7 \times 10^{-11}$ & (29) & $1.2 \times 10^{36}$ \\
          &  0.2  & $1.1 \times 10^{-10}$ & (29) & $1.6 \times 10^{36}$ \\
          &  0.1  & $1.1 \times 10^{-10}$ & (29) & $1.6 \times 10^{36}$ \\
          &  0.1  & $1.5 \times 10^{-10}$ & (29) & $2.2 \times 10^{36}$ \\
          &  0.1  & $2.7 \times 10^{-10}$ & (29) & $4.0 \times 10^{36}$ \\
          &  0.0  & $1.7 \times 10^{-10}$ & (29) & $2.5 \times 10^{36}$ \\
V1974 Cyg &   6.3 & $1.4 \times 10^{-13}$ &  (4) & $1.2 \times 10^{32}$ \\
          &   1.7 & $2.1 \times 10^{-12}$ & (30) & $1.9 \times 10^{33}$ \\
          &   1.4 & $4.8 \times 10^{-12}$ & (30) & $4.2 \times 10^{33}$ \\
          &   1.1 & $2.0 \times 10^{-11}$ & (30) & $1.8 \times 10^{34}$ \\
          &   0.7 & $1.9 \times 10^{-10}$ & (30) & $1.7 \times 10^{35}$ \\
          &   0.5 & $8.9 \times 10^{-10}$ & (30) & $7.9 \times 10^{35}$ \\
HR Del    &  33.0 & $1.2 \times 10^{-12}$ &  (4) & $1.2 \times 10^{32}$ \\   
          &  29.9 & $7.1 \times 10^{-13}$ &  (4) & $7.0 \times 10^{31}$ \\
          &  23.1 & $1.0 \times 10^{-12}$ &  (2) & $9.9 \times 10^{31}$ \\
          &  17.1 & $3.9 \times 10^{-13}$ &  (4) & $3.9 \times 10^{31}$ \\
          & 1.741 & $4.6 \times 10^{-11}$ & (3)  & $4.6 \times 10^{33}$ \\
          & 0.550 & $1.8 \times 10^{-9} $ & (3)  & $1.8 \times 10^{35}$ \\
          & 0.449 & $1.4 \times 10^{-9} $ & (3)  & $1.4 \times 10^{35}$ \\
          & 0.216 & $5.6 \times 10^{-9} $ & (3)  & $5.6 \times 10^{35}$ \\
DQ Her    &  60.4 & $5.9 \times 10^{-14}$ &  (6) & $2.1 \times 10^{30}$ \\
          &  55.7 & $1.5 \times 10^{-13}$ &  (2) & $5.3 \times 10^{30}$ \\
          & 49.8  & $2.7 \times 10^{-13}$ & (3)  & $1.3 \times 10^{31}$ \\
          & 49.7  & $2.4 \times 10^{-13}$ & (4)  & $1.2 \times 10^{31}$ \\
          &  47.5 & $7.2 \times 10^{-14}$ & (36) & $2.6 \times 10^{30}$ \\
          &  33.0 & $6   \times 10^{-12}$ & (37) & $2.1 \times 10^{32}$ \\
          &  0.09 & $1.7 \times 10^{-8}$  & (34) & $6.0 \times 10^{35}$ \\
          &  0.03 & $1.8 \times 10^{-8}$  & (34) & $6.4 \times 10^{35}$ \\
V446 Her  &  37.3 & $9.2 \times 10^{-15}$ & (38) & $4.6 \times 10^{30}$ \\
V533 Her  &  35.1 & $4.5 \times 10^{-14}$ & (38) & $8.6 \times 10^{30}$ \\
          &  33.3 & $5.6 \times 10^{-14}$ &  (6) & $1.1 \times 10^{31}$ \\
V838 Her  &   1.5 & $1.2 \times 10^{-14}$ & (40) & $4.1 \times 10^{31}$ \\
          &  0.61 & $1.0 \times 10^{-13}$ & (40) & $3.4 \times 10^{32}$ \\
          &  0.53 & $1.2 \times 10^{-13}$ & (40) & $4.1 \times 10^{32}$ \\
          &  0.44 & $1.4 \times 10^{-13}$ & (13) & $4.7 \times 10^{32}$ \\
          &  0.43 & $2.4 \times 10^{-13}$ & (40) & $8.1 \times 10^{32}$ \\
          &  0.37 & $3.2 \times 10^{-13}$ & (40) & $1.1 \times 10^{33}$ \\
          &  0.28 & $7.8 \times 10^{-13}$ & (13) & $2.6 \times 10^{33}$ \\
          &  0.22 & $1.2 \times 10^{-12}$ & (13) & $4.1 \times 10^{33}$ \\
          &  0.12 & $5.6 \times 10^{-12}$ & (13) & $1.9 \times 10^{34}$ \\
          &  0.11 & $1.7 \times 10^{-11}$ & (40) & $5.8 \times 10^{34}$ \\
          &  0.09 & $2.3 \times 10^{-11}$ & (13) & $7.8 \times 10^{34}$ \\
          &  0.05 & $1.6 \times 10^{-10}$ & (40) & $5.4 \times 10^{35}$ \\
          & 0.027 & $5.9 \times 10^{-10}$ & (13) & $2.0 \times 10^{36}$ \\
CP Lac    &  54.1 & $1.9 \times 10^{-14}$ &  (2) & $6.8 \times 10^{30}$ \\
          &  49.7 & $7.7 \times 10^{-15}$ &  (4) & $2.8 \times 10^{30}$ \\
          & 0.42  & $3.3 \times 10^{-10}$ & (41) & $1.2 \times 10^{35}$ \\
          & 0.32  & $5.5 \times 10^{-10}$ & (41) & $2.0 \times 10^{35}$ \\
          & 0.26  & $1.1 \times 10^{-9}$  & (41) & $3.9 \times 10^{35}$ \\
          & 0.18  & $2.7 \times 10^{-9}$  & (41) & $9.6 \times 10^{35}$ \\
          & 0.13  & $7.7 \times 10^{-9}$  & (41) & $2.7 \times 10^{36}$ \\
          & 0.10  & $1.1 \times 10^{-8}$  & (41) & $3.9 \times 10^{36}$ \\
          & 0.07  & $1.8 \times 10^{-8}$  & (41) & $6.4 \times 10^{36}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
CP Lac    & 0.05  & $2.8 \times 10^{-8}$  & (41) & $1.0 \times 10^{37}$ \\
          & 0.04  & $3.3 \times 10^{-8}$  & (41) & $1.2 \times 10^{37}$ \\
DK Lac    &  41.4 & $7.6 \times 10^{-15}$ &  (2) & $3.9 \times 10^{31}$ \\
          &  0.24 &                       & (42) & $1.2 \times 10^{36}$ \\
          &  0.21 &                       & (42) & $3.7 \times 10^{35}$ \\
          &  0.16 &                       & (42) & $6.9 \times 10^{35}$ \\
          &  0.12 &                       & (42) & $8.8 \times 10^{35}$ \\
          &  0.09 &                       & (42) & $9.0 \times 10^{35}$ \\
HY Lup    &   4.5 & $1.3 \times 10^{-13}$ &  (4) & $9.5 \times 10^{31}$ \\
BT Mon    &  42.2 & $1.6 \times 10^{-14}$ & (15) & $9.0 \times 10^{30}$ \\
GQ Mus    &  15.2 & $3.4 \times 10^{-15}$ &  (4) & $2.5 \times 10^{31}$ \\
          &  11.1 & $4.7 \times 10^{-15}$ & (43) & $3.5 \times 10^{31}$ \\
          & 11.05 & $1.3 \times 10^{-15}$ & (13) & $9.6 \times 10^{30}$ \\
          & 9.01  & $3.0 \times 10^{-15}$ & (13) & $2.2 \times 10^{31}$ \\
          & 8.64  & $4.9 \times 10^{-15}$ & (13) & $3.6 \times 10^{31}$ \\
          & 7.51  & $7.1 \times 10^{-15}$ & (13) & $5.3 \times 10^{31}$ \\
          & 7.36  & $2.7 \times 10^{-15}$ & (13) & $2.0 \times 10^{31}$ \\
          & 5.39  & $3.8 \times 10^{-14}$ & (13) & $2.8 \times 10^{32}$ \\
V972 Oph  &  42.8 & $4.6 \times 10^{-15}$ &  (4) & $1.2 \times 10^{31}$ \\
          &  33.8 & $2.4 \times 10^{-15}$ &  (2) & $6.0 \times 10^{30}$ \\
V2104 Oph &  21.7 & $1.7 \times 10^{-16}$ &  (4) &                      \\
V2214 Oph &  13.3 & $5.3 \times 10^{-15}$ &  (4) & $8.5 \times 10^{30}$ \\   
          & 2.984 & $1.2 \times 10^{-13}$ & (13) & $1.2 \times 10^{32}$ \\
          & 2.080 & $4.3 \times 10^{-13}$ & (13) & $4.3 \times 10^{32}$ \\
          & 1.918 & $7.0 \times 10^{-13}$ & (13) & $6.9 \times 10^{32}$ \\
          & 1.455 & $1.0 \times 10^{-12}$ & (13) & $9.9 \times 10^{32}$ \\
          & 1.104 & $1.3 \times 10^{-12}$ & (13) & $1.3 \times 10^{33}$ \\
          & 1.080 & $2.0 \times 10^{-11}$ & (13) & $2.0 \times 10^{34}$ \\
          & 0.485 & $9.8 \times 10^{-11}$ & (13) & $9.7 \times 10^{34}$ \\
          & 0.455 & $3.0 \times 10^{-10}$ & (13) & $3.0 \times 10^{35}$ \\
          & 0.364 & $2.1 \times 10^{-10}$ & (13) & $2.1 \times 10^{35}$ \\
          & 0.274 & $5.9 \times 10^{-10}$ & (13) & $5.8 \times 10^{35}$ \\
          & 0.238 & $6.3 \times 10^{-10}$ & (13) & $6.2 \times 10^{35}$ \\
          & 0.206 & $6.8 \times 10^{-10}$ & (13) & $6.7 \times 10^{35}$ \\
          & 0.200 & $7.5 \times 10^{-10}$ & (13) & $7.4 \times 10^{35}$ \\
          & 0.164 & $9.8 \times 10^{-10}$ & (13) & $9.7 \times 10^{35}$ \\
          & 0.162 & $9.6 \times 10^{-10}$ & (13) & $9.5 \times 10^{35}$ \\
          & 0.107 & $3.0 \times 10^{-10}$ & (13) & $3.0 \times 10^{35}$ \\
          & 0.104 & $4.3 \times 10^{-10}$ & (13) & $4.3 \times 10^{35}$ \\
          & 0.101 & $8.7 \times 10^{-11}$ & (13) & $8.6 \times 10^{34}$ \\
          & 0.071 & $6.7 \times 10^{-10}$ & (13) & $6.6 \times 10^{35}$ \\
V2264 Oph & 1.301 & $4.5 \times 10^{-13}$ & (13) & $1.3 \times 10^{34}$ \\
          & 1.088 & $3.9 \times 10^{-13}$ & (13) & $1.1 \times 10^{34}$ \\
          & 0.904 & $1.5 \times 10^{-12}$ & (13) & $4.2 \times 10^{34}$ \\
          & 0.397 & $1.0 \times 10^{-11}$ & (13) & $2.8 \times 10^{35}$ \\
          & 0.232 & $2.1 \times 10^{-11}$ & (13) & $5.9 \times 10^{35}$ \\
          & 0.173 & $7.3 \times 10^{-12}$ & (13) & $2.0 \times 10^{35}$ \\
          & 0.118 & $3.7 \times 10^{-11}$ & (13) & $1.0 \times 10^{36}$ \\
          & 0.077 & $3.8 \times 10^{-11}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.041 & $8.9 \times 10^{-11}$ & (13) & $2.5 \times 10^{36}$ \\
          & 0.027 & $1.1 \times 10^{-10}$ & (13) & $3.1 \times 10^{36}$ \\
GK Per    & 84.0  & $1.2 \times 10^{-12}$ & (4)  & $6.0 \times 10^{31}$ \\
          & 83.6  & $1.7 \times 10^{-12}$ & (3)  & $8.3 \times 10^{31}$ \\
V400 Per  & 0.46  & $1.8 \times 10^{-11}$ & (48) & $4.4 \times 10^{35}$ \\
          & 0.45  & $1.9 \times 10^{-11}$ & (48) & $4.6 \times 10^{35}$ \\
          & 0.35  & $5.1 \times 10^{-11}$ & (48) & $1.2 \times 10^{36}$ \\
          & 0.28  & $3.4 \times 10^{-11}$ & (48) & $8.3 \times 10^{35}$ \\
          & 0.24  & $5.5 \times 10^{-11}$ & (48) & $1.3 \times 10^{36}$ \\
          & 0.20  & $5.6 \times 10^{-11}$ & (48) & $1.4 \times 10^{36}$ \\
RR Pic    &  72.8 & $2.4 \times 10^{-13}$ &  (4) & $1.1 \times 10^{31}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
CP Pup    &  52.9 & $1.1 \times 10^{-13}$ &  (4) & $6.9 \times 10^{31}$ \\
V351 Pup  &   6.1 & $1.8 \times 10^{-14}$ &  (4) & $8.5 \times 10^{31}$ \\
          & 1.325 & $1.1 \times 10^{-11}$ & (13) & $5.2 \times 10^{34}$ \\
          &   1.3 & $1.1 \times 10^{-11}$ & (51) & $5.2 \times 10^{34}$ \\
          & 1.237 & $1.4 \times 10^{-11}$ & (13) & $6.6 \times 10^{34}$ \\
          &   1.2 & $1.5 \times 10^{-11}$ & (51) & $7.1 \times 10^{34}$ \\
          & 1.011 & $3.3 \times 10^{-11}$ & (13) & $1.6 \times 10^{35}$ \\
          &   1.0 & $3.3 \times 10^{-11}$ & (51) & $1.6 \times 10^{35}$ \\
          & 0.915 & $7.9 \times 10^{-12}$ & (13) & $3.7 \times 10^{34}$ \\
          & 0.375 & $2.2 \times 10^{-10}$ & (13) & $1.0 \times 10^{36}$ \\
          & 0.189 & $4.3 \times 10^{-10}$ & (13) & $2.0 \times 10^{36}$ \\
          & 0.112 & $7.0 \times 10^{-10}$ & (13) & $3.3 \times 10^{36}$ \\
          & 0.088 & $1.5 \times 10^{-10}$ & (13) & $7.1 \times 10^{35}$ \\
          & 0.030 & $1.6 \times 10^{-9} $ & (13) & $7.6 \times 10^{36}$ \\
V3888 Sgr &  23.7 & $1.5 \times 10^{-15}$ &  (4) & $1.2 \times 10^{31}$ \\
V4157 Sgr & 1.367 & $3.4 \times 10^{-13}$ & (13) & $1.7 \times 10^{34}$ \\
          & 1.186 & $4.9 \times 10^{-13}$ & (13) & $2.4 \times 10^{34}$ \\
          & 1.107 & $5.9 \times 10^{-13}$ & (13) & $2.9 \times 10^{34}$ \\
          & 0.778 & $1.3 \times 10^{-12}$ & (13) & $6.5 \times 10^{34}$ \\
          & 0.644 & $2.4 \times 10^{-12}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.463 & $8.1 \times 10^{-12}$ & (13) & $4.0 \times 10^{35}$ \\
          & 0.386 & $5.1 \times 10^{-12}$ & (13) & $2.5 \times 10^{35}$ \\
          & 0.244 & $1.7 \times 10^{-11}$ & (13) & $8.5 \times 10^{35}$ \\
          & 0.104 & $7.6 \times 10^{-11}$ & (13) & $3.8 \times 10^{36}$ \\
          & 0.060 & $1.6 \times 10^{-10}$ & (13) & $8.0 \times 10^{36}$ \\
          & 0.016 & $3.2 \times 10^{-10}$ & (13) & $1.6 \times 10^{37}$ \\
V4160 Sgr & 0.197 & $1.4 \times 10^{-13}$ & (13) & $9.1 \times 10^{32}$ \\
          & 0.096 & $5.3 \times 10^{-12}$ & (13) & $3.4 \times 10^{34}$ \\
          & 0.008 & $7.3 \times 10^{-10}$ & (13) & $4.7 \times 10^{36}$ \\
V4169 Sgr & 0.956 & $8.5 \times 10^{-13}$ & (13) & $1.0 \times 10^{34}$ \\
          & 0.786 & $1.7 \times 10^{-12}$ & (13) & $2.0 \times 10^{34}$ \\
          & 0.700 & $2.5 \times 10^{-12}$ & (13) & $3.0 \times 10^{34}$ \\
          & 0.295 & $4.9 \times 10^{-11}$ & (13) & $5.8 \times 10^{35}$ \\
          & 0.236 & $7.3 \times 10^{-11}$ & (13) & $8.6 \times 10^{35}$ \\
          & 0.053 & $4.0 \times 10^{-10}$ & (13) & $4.6 \times 10^{36}$ \\
V4171 Sgr & 0.701 & $4.3 \times 10^{-13}$ & (13) & $3.8 \times 10^{33}$ \\
          & 0.529 & $1.6 \times 10^{-12}$ & (13) & $1.4 \times 10^{34}$ \\
          & 0.441 & $4.9 \times 10^{-12}$ & (13) & $4.4 \times 10^{34}$ \\
          & 0.038 & $4.3 \times 10^{-10}$ & (13) & $3.8 \times 10^{36}$ \\
V4444 Sgr &   1.2 & $5.0 \times 10^{-14}$ &  (4) & $7.6 \times 10^{32}$ \\
V4633 Sgr &   2.3 & $3.6 \times 10^{-13}$ &  (4) & $5.7 \times 10^{33}$ \\
V4642 Sgr &   0.5 & $3.1 \times 10^{-13}$ &  (4) & $1.4 \times 10^{34}$ \\
V977 Sco  & 2.630 & $6.9 \times 10^{-15}$ & (13) & $2.5 \times 10^{33}$ \\
          & 1.819 & $3.4 \times 10^{-14}$ & (13) & $1.2 \times 10^{34}$ \\
          & 1.000 & $1.6 \times 10^{-12}$ & (13) & $5.7 \times 10^{35}$ \\
          & 0.805 & $1.6 \times 10^{-12}$ & (13) & $5.7 \times 10^{35}$ \\
          & 0.750 & $1.8 \times 10^{-12}$ & (13) & $6.5 \times 10^{35}$ \\
          & 0.666 & $2.6 \times 10^{-12}$ & (13) & $9.3 \times 10^{35}$ \\
          & 0.630 & $2.6 \times 10^{-12}$ & (13) & $9.3 \times 10^{35}$ \\
          & 0.520 & $3.1 \times 10^{-12}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.129 & $4.2 \times 10^{-11}$ & (13) & $1.5 \times 10^{37}$ \\
          & 0.079 & $3.9 \times 10^{-11}$ & (13) & $1.4 \times 10^{37}$ \\
          & 0.014 & $2.3 \times 10^{-11}$ & (13) & $8.3 \times 10^{36}$ \\
V992 Sco  & 1.090 & $1.7 \times 10^{-11}$ & (13) & $2.8 \times 10^{34}$ \\
          & 0.923 & $2.5 \times 10^{-11}$ & (13) & $4.1 \times 10^{34}$ \\
          & 0.830 & $2.8 \times 10^{-11}$ & (13) & $4.6 \times 10^{35}$ \\
          & 0.427 & $9.4 \times 10^{-12}$ & (13) & $1.5 \times 10^{34}$ \\
          & 0.367 & $5.8 \times 10^{-12}$ & (13) & $9.4 \times 10^{33}$ \\
          & 0.260 & $5.7 \times 10^{-11}$ & (13) & $9.3 \times 10^{34}$ \\
          & 0.205 & $2.8 \times 10^{-10}$ & (13) & $4.6 \times 10^{35}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 3. H$\alpha$ Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V992 Sco  & 0.186 & $2.6 \times 10^{-10}$ & (13) & $4.2 \times 10^{35}$ \\
          & 0.181 & $3.2 \times 10^{-10}$ & (13) & $5.2 \times 10^{35}$ \\
          & 0.175 & $4.2 \times 10^{-10}$ & (13) & $6.8 \times 10^{35}$ \\
          & 0.164 & $5.3 \times 10^{-10}$ & (13) & $8.6 \times 10^{35}$ \\
          & 0.159 & $6.7 \times 10^{-10}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.153 & $6.2 \times 10^{-10}$ & (13) & $1.0 \times 10^{36}$ \\
          & 0.137 & $4.5 \times 10^{-10}$ & (13) & $7.3 \times 10^{35}$ \\
          & 0.131 & $3.8 \times 10^{-10}$ & (13) & $6.2 \times 10^{35}$ \\
          & 0.126 & $7.6 \times 10^{-10}$ & (13) & $1.2 \times 10^{36}$ \\
          & 0.121 & $6.7 \times 10^{-10}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.115 & $6.5 \times 10^{-10}$ & (13) & $1.1 \times 10^{36}$ \\
          & 0.110 & $2.4 \times 10^{-11}$ & (13) & $3.9 \times 10^{34}$ \\
          & 0.104 & $9.7 \times 10^{-12}$ & (13) & $1.6 \times 10^{34}$ \\
          & 0.099 & $5.2 \times 10^{-10}$ & (13) & $8.5 \times 10^{35}$ \\
          & 0.077 & $5.7 \times 10^{-10}$ & (13) & $9.3 \times 10^{35}$ \\
          & 0.046 & $7.4 \times 10^{-11}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.033 & $3.8 \times 10^{-10}$ & (13) & $6.2 \times 10^{35}$ \\
          & 0.022 & $1.6 \times 10^{-12}$ & (13) & $2.6 \times 10^{33}$ \\
V1142 Sco &   3.1 & $2.3 \times 10^{-14}$ &  (4) & $2.6 \times 10^{33}$ \\
V1142 Sco &   1.7 & $3.4 \times 10^{-14}$ &  (4) & $6.5 \times 10^{31}$ \\
FV Sct    &  31.1 & $2.7 \times 10^{-15}$ &  (2)                         \\
V373 Sct  &  16.1 & $6.0 \times 10^{-15}$ &  (2) & $3.2 \times 10^{31}$ \\
V443 Sct  & 3.060 & $9.7 \times 10^{-14}$ & (13) & $1.8 \times 10^{33}$ \\
          & 1.767 & $3.3 \times 10^{-13}$ & (13) & $6.2 \times 10^{33}$ \\
          & 1.038 & $2.0 \times 10^{-12}$ & (13) & $3.7 \times 10^{34}$ \\
          & 0.742 & $5.6 \times 10^{-12}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.687 & $4.2 \times 10^{-12}$ & (13) & $7.9 \times 10^{34}$ \\
          & 0.602 & $1.0 \times 10^{-11}$ & (13) & $1.9 \times 10^{35}$ \\
          &  0.21 & $3.5 \times 10^{-11}$ & (54) & $6.6 \times 10^{35}$ \\
          & 0.192 & $7.7 \times 10^{-11}$ & (13) & $1.4 \times 10^{36}$ \\
          &  0.07 & $6.0 \times 10^{-11}$ & (54) & $1.1 \times 10^{36}$ \\
          & 0.066 & $1.5 \times 10^{-10}$ & (13) & $2.8 \times 10^{36}$ \\
          &  0.05 & $1.4 \times 10^{-10}$ & (54) & $2.6 \times 10^{36}$ \\
          &  0.03 & $3.1 \times 10^{-10}$ & (54) & $5.8 \times 10^{36}$ \\
V444 Sct  & 0.591 & $3.0 \times 10^{-15}$ & (13) & $1.0 \times 10^{33}$ \\
          & 0.186 & $8.7 \times 10^{-13}$ & (13) & $3.0 \times 10^{35}$ \\
          & 0.110 & $4.4 \times 10^{-12}$ & (13) & $1.5 \times 10^{36}$ \\
          & 0.006 & $7.9 \times 10^{-11}$ & (13) & $2.7 \times 10^{37}$ \\
X Ser     &  97.2 & $8.8 \times 10^{-15}$ &  (4) & $1.7 \times 10^{31}$ \\  
          &  96.0 & $1.3 \times 10^{-14}$ & (38) & $2.6 \times 10^{31}$ \\
          &  94.0 & $8.6 \times 10^{-15}$ & (38) & $1.7 \times 10^{31}$ \\
CT Ser    &  52.5 & $3.2 \times 10^{-15}$ &  (4) & $7.8 \times 10^{29}$ \\  
          &  47.0 & $7.7 \times 10^{-15}$ &  (6) & $1.9 \times 10^{30}$ \\
          &  42.3 & $1.1 \times 10^{-14}$ &  (2) & $2.7 \times 10^{30}$ \\
          &  42.1 & $1.9 \times 10^{-14}$ & (55) & $5.5 \times 10^{30}$ \\
FH Ser    &  20.5 & $1.1 \times 10^{-13}$ &  (2) & $5.3 \times 10^{31}$ \\
          &  14.5 & $1.8 \times 10^{-14}$ &  (4) & $8.3 \times 10^{30}$ \\
LW Ser    &  22.4 & $2.9 \times 10^{-15}$ &  (4) & $4.6 \times 10^{31}$ \\
XX Tau    &  70.5 & $3.8 \times 10^{-15}$ &  (4) & $1.4 \times 10^{31}$ \\
          &  56.9 & $1.1 \times 10^{-16}$ &  (4) & $4.0 \times 10^{29}$ \\
RW UMi    &  41.7 & $1.3 \times 10^{-14}$ &  (4) & $4.9 \times 10^{31}$ \\
          &  34.7 & $2.6 \times 10^{-15}$ &  (2) & $9.8 \times 10^{30}$ \\
          &  27.9 & $2.8 \times 10^{-16}$ &  (4) & $1.1 \times 10^{30}$ \\
LV Vul    &  23.3 & $1.4 \times 10^{-14}$ &  (2) & $5.2 \times 10^{30}$ \\
NQ Vul    &  21.6 & $1.7 \times 10^{-14}$ &  (4) & $1.3 \times 10^{31}$ \\
          &  14.7 & $3.6 \times 10^{-14}$ &  (2) & $2.7 \times 10^{31}$ \\
PW Vul    &  13.8 & $1.6 \times 10^{-14}$ &  (4) & $2.2 \times 10^{31}$ \\
          &   7.0 & $1.7 \times 10^{-13}$ &  (2) & $2.4 \times 10^{32}$ \\
QU Vul    &  13.5 & $6.8 \times 10^{-16}$ &  (4) & $1.0 \times 10^{30}$ \\
          &   9.5 & $6.8 \times 10^{-13}$ & (57) & $1.0 \times 10^{33}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 3. H$\alpha$ Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
QU Vul    &   5.7 & $1.3 \times 10^{-12}$ & (59) & $1.9 \times 10^{33}$ \\
          &   3.7 & $3.4 \times 10^{-12}$ & (59) & $5.1 \times 10^{33}$ \\
          &   2.6 & $8.0 \times 10^{-12}$ & (59) & $1.2 \times 10^{34}$ \\
QV Vul    &  10.5 & $5.4 \times 10^{-14}$ &  (4) & $1.2 \times 10^{32}$ \\
          & 5.71  & $4.1 \times 10^{-13}$ & (61) & $9.1 \times 10^{32}$ \\
          & 2.79  & $9.1 \times 10^{-12}$ & (62) & $2.0 \times 10^{34}$ \\
          & 0.02  & $7.8 \times 10^{-10}$ & (62) & $1.7 \times 10^{36}$ \\
recurrent& novae \\
V394 CrA  & 0.077 & $2.6 \times 10^{-12}$ & (13) & $1.0 \times 10^{34}$ \\
          & 0.058 & $2.2 \times 10^{-12}$ & (13) & $8.6 \times 10^{33}$ \\
          & 0.021 & $7.8 \times 10^{-11}$ & (13) & $3.0 \times 10^{35}$ \\
          & 0.015 & $1.6 \times 10^{-10}$ & (13) & $6.2 \times 10^{35}$ \\
T Pyx     &  31.3 & $2.0 \times 10^{-13}$ &  (4) & $7.6 \times 10^{32}$ \\
RS Oph    & 0.029 & $2.6 \times 10^{-9}$  & (67) & $5.5 \times 10^{35}$ \\
          & 0.026 & $2.9 \times 10^{-9}$  & (67) & $6.1 \times 10^{35}$ \\
          & 0.022 & $2.6 \times 10^{-9}$  & (67) & $5.5 \times 10^{35}$ \\
          & 0.019 & $5.1 \times 10^{-9}$  & (67) & $1.1 \times 10^{36}$ \\
          & 0.015 & $6.1 \times 10^{-9}$  & (67) & $1.3 \times 10^{36}$ \\
          & 0.007 & $4.8 \times 10^{-9}$  & (67) & $1.0 \times 10^{36}$ \\
          & 0.004 & $3.3 \times 10^{-9}$  & (67) & $7.0 \times 10^{35}$ \\
          & 0.001 & $2.7 \times 10^{-9}$  & (67) & $5.7 \times 10^{35}$ \\
V3890 Sgr & 1.937 & $2.1 \times 10^{-13}$ & (13) & $4.3 \times 10^{33}$ \\
          & 1.044 & $4.3 \times 10^{-13}$ & (13) & $8.8 \times 10^{33}$ \\
          & 0.501 & $7.4 \times 10^{-13}$ & (13) & $1.5 \times 10^{34}$ \\
          & 0.411 & $5.6 \times 10^{-13}$ & (13) & $1.2 \times 10^{34}$ \\
          & 0.241 & $1.3 \times 10^{-12}$ & (13) & $2.7 \times 10^{34}$ \\
          & 0.183 & $1.9 \times 10^{-12}$ & (13) & $3.9 \times 10^{34}$ \\
          & 0.112 & $4.9 \times 10^{-12}$ & (13) & $1.0 \times 10^{35}$ \\
          & 0.093 & $8.7 \times 10^{-12}$ & (13) & $1.8 \times 10^{35}$ \\
          & 0.077 & $1.3 \times 10^{-11}$ & (13) & $2.7 \times 10^{35}$ \\
          & 0.049 & $7.5 \times 10^{-11}$ & (69) & $6.8 \times 10^{35}$ \\
          & 0.014 & $5.4 \times 10^{-10}$ & (13) & $1.1 \times 10^{37}$ \\
U Sco     & 0.032 & $1.5 \times 10^{-12}$ & (71) & $3.2 \times 10^{34}$ \\
V745 Sco  & 2.679 & $4.6 \times 10^{-13}$ & (13) & $3.7 \times 10^{34}$ \\
          & 1.868 & $6.2 \times 10^{-14}$ & (13) & $5.0 \times 10^{33}$ \\
          & 0.868 & $1.0 \times 10^{-13}$ & (13) & $8.0 \times 10^{33}$ \\
          & 0.835 & $8.4 \times 10^{-14}$ & (13) & $6.8 \times 10^{33}$ \\
          & 0.819 & $3.9 \times 10^{-13}$ & (13) & $3.1 \times 10^{34}$ \\
          & 0.126 & $2.8 \times 10^{-13}$ & (13) & $2.3 \times 10^{34}$ \\
          & 0.060 & $6.9 \times 10^{-12}$ & (13) & $5.6 \times 10^{35}$ \\
          & 0.027 & $9.2 \times 10^{-11}$ & (13) & $7.4 \times 10^{36}$ \\
          & 0.016 & $2.3 \times 10^{-10}$ & (13) & $1.9 \times 10^{37}$ \\
          & 0.006 & $3.0 \times 10^{-10}$ & (13) & $2.4 \times 10^{37}$ \\
LMC novae \\
1988-1    & 0.088 & $9.8 \times 10^{-12}$ & (13) & $6.5 \times 10^{36}$ \\
          & 0.047 & $1.3 \times 10^{-11}$ & (13) & $8.6 \times 10^{36}$ \\
          & 0.022 & $7.9 \times 10^{-12}$ & (13) & $5.2 \times 10^{36}$ \\
1988-2    & 0.099 & $3.2 \times 10^{-12}$ & (13) & $2.1 \times 10^{36}$ \\
          & 0.038 & $1.0 \times 10^{-11}$ & (13) & $6.6 \times 10^{36}$ \\
          & 0.014 & $1.8 \times 10^{-11}$ & (13) & $1.2 \times 10^{37}$ \\
          & 0.008 & $2.5 \times 10^{-11}$ & (13) & $1.7 \times 10^{37}$ \\
1990-1    & 0.058 & $1.7 \times 10^{-12}$ & (13) & $1.2 \times 10^{36}$ \\
          & 0.027 & $4.2 \times 10^{-12}$ & (13) & $2.8 \times 10^{36}$ \\
          & 0.011 & $1.5 \times 10^{-11}$ & (13) & $9.9 \times 10^{36}$ \\
1990-2    & 0.025 & $3.6 \times 10^{-13}$ & (13) & $2.4 \times 10^{35}$ \\
1991      & 0.786 & $2.7 \times 10^{-14}$ & (13) & $1.8 \times 10^{34}$ \\
          & 0.706 & $4.0 \times 10^{-14}$ & (13) & $2.6 \times 10^{34}$ \\
          & 0.539 & $4.5 \times 10^{-14}$ & (13) & $3.0 \times 10^{34}$ \\
          & 0.359 & $2.0 \times 10^{-13}$ & (13) & $1.3 \times 10^{35}$ \\
          & 0.038 & $2.2 \times 10^{-11}$ & (13) & $1.5 \times 10^{37}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 3. H$\alpha$ Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{1mm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
1991      & 0.003 & $3.1 \times 10^{-11}$ & (13) & $2.1 \times 10^{37}$ \\
1992      & 0.356 & $3.2 \times 10^{-13}$ & (13) & $2.1 \times 10^{35}$ \\
          & 0.214 & $2.6 \times 10^{-12}$ & (13) & $1.7 \times 10^{36}$ \\
          & 0.131 & $5.3 \times 10^{-12}$ & (13) & $3.5 \times 10^{36}$ \\
          & 0.096 & $1.4 \times 10^{-11}$ & (13) & $9.2 \times 10^{36}$ \\
          & 0.052 & $2.6 \times 10^{-11}$ & (13) & $1.7 \times 10^{37}$ \\
          & 0.038 & $2.2 \times 10^{-11}$ & (13) & $1.5 \times 10^{37}$ \\ 
M31 C-31  & 0.23  & $1.7 \times 10^{-14}$ & (73,74) & $4.0 \times 10^{35}$ \\
          & 0.18  & $2.4 \times 10^{-14}$ & (73,74) & $5.6 \times 10^{35}$ \\
          & 0.05  & $3.9 \times 10^{-14}$ & (73,74) & $8.9 \times 10^{35}$ \\
          & 0.02  & $8.0 \times 10^{-14}$ & (73,74) & $1.8 \times 10^{34}$ \\
          & 0.014 & $8.0 \times 10^{-14}$ & (73,74) & $1.8 \times 10^{34}$ \\
          & 0.008 & $5.9 \times 10^{-14}$ & (73,74) & $1.4 \times 10^{34}$ \\
          & 0.005 & $5.9 \times 10^{-14}$ & (73,74) & $1.4 \times 10^{34}$ \\
          & 0.003 & $6.4 \times 10^{-14}$ & (73,74) & $1.5 \times 10^{34}$ \\
    C-32  & 3.72  & $5.5 \times 10^{-15}$ & (73,74) & $1.3 \times 10^{35}$ \\
          & 3.63  & $5.1 \times 10^{-15}$ &    (75) & $1.5 \times 10^{35}$ \\
          & 3.63  & $6.7 \times 10^{-15}$ & (73,74) & $1.5 \times 10^{35}$\\
          & 3.55  & $7.2 \times 10^{-15}$ & (73,74) & $1.6 \times 10^{35}$ \\
          & 3.47  & $6.9 \times 10^{-15}$ & (73,74) & $1.6 \times 10^{35}$ \\
          & 2.88  & $7.3 \times 10^{-15}$ & (73,74) & $1.7 \times 10^{35}$ \\
          & 2.82  & $8.7 \times 10^{-15}$ & (73,74) & $2.0 \times 10^{35}$ \\
          & 2.69  & $1.3 \times 10^{-14}$ &    (75) & $3.9 \times 10^{35}$ \\
          & 2.63  & $1.1 \times 10^{-14}$ & (73,74) & $2.6 \times 10^{35}$ \\
          & 2.57  & $1.1 \times 10^{-14}$ & (73,74) & $2.6 \times 10^{35}$ \\
          & 2.45  & $1.0 \times 10^{-14}$ & (73,74) & $2.4 \times 10^{35}$ \\
          & 2.00  & $1.7 \times 10^{-14}$ & (73,74) & $3.8 \times 10^{35}$ \\
          & 1.91  & $1.5 \times 10^{-14}$ & (73,74) & $3.5 \times 10^{35}$ \\
          & 1.86  & $1.6 \times 10^{-14}$ & (73,74) & $3.7 \times 10^{35}$ \\
          & 1.78  & $2.2 \times 10^{-14}$ & (73,74) & $5.0 \times 10^{35}$ \\
          & 1.70  & $1.9 \times 10^{-14}$ &    (75) & $5.7 \times 10^{35}$ \\
          & 1.66  & $2.4 \times 10^{-14}$ & (73,74) & $5.5 \times 10^{35}$ \\
          & 1.58  & $2.4 \times 10^{-14}$ & (73,74) & $5.4 \times 10^{35}$ \\
          & 0.74  & $4.1 \times 10^{-14}$ & (73,74) & $9.4 \times 10^{35}$ \\
          & 0.58  & $4.1 \times 10^{-14}$ & (73,74) & $9.3 \times 10^{35}$ \\
          & 0.54  & $3.9 \times 10^{-14}$ & (73,74) & $9.1 \times 10^{35}$ \\
          & 0.50  & $4.2 \times 10^{-14}$ & (73,74) & $9.6 \times 10^{35}$ \\
          & 0.48  & $3.8 \times 10^{-14}$ & (73,74) & $8.8 \times 10^{35}$ \\
  & 0.45  & $3.8 \times 10^{-14}$ & (73,74) & $8.7 \times 10^{35}$ \\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
OS And~~~ &   4.6 & $6.0 \times 10^{-15}$ &  (2) & $4.3 \times 10^{31}$ \\
V603 Aql  &  78.0 & $5.6 \times 10^{-13}$ &  (6) & $9.3 \times 10^{30}$ \\
          &  72.2 & $6.0 \times 10^{-13}$ &  (2) & $1.0 \times 10^{31}$ \\
          &  59.8 & $1.4 \times 10^{-13}$ &  (6) & $2.3 \times 10^{30}$ \\
          &  0.89 & $7.8 \times 10^{-9}$  &  (7) & $1.3 \times 10^{35}$ \\
          &  0.46 & $2.8 \times 10^{-8}$  &  (7) & $4.7 \times 10^{35}$ \\
          &  0.33 & $9.8 \times 10^{-8}$  &  (7) & $1.6 \times 10^{36}$ \\
          &  0.31 & $1.4 \times 10^{-7}$  &  (7) & $2.3 \times 10^{36}$ \\
          &  0.29 & $1.2 \times 10^{-7}$  &  (7) & $2.0 \times 10^{36}$ \\
          &  0.27 & $1.0 \times 10^{-7}$  &  (7) & $1.7 \times 10^{36}$ \\
          &  0.25 & $1.5 \times 10^{-7}$  &  (7) & $2.5 \times 10^{36}$ \\
          &  0.23 & $1.5 \times 10^{-7}$  &  (7) & $2.5 \times 10^{36}$ \\
          &  0.21 & $1.4 \times 10^{-7}$  &  (7) & $2.3 \times 10^{36}$ \\
          &  0.19 & $1.4 \times 10^{-7}$  &  (7) & $2.3 \times 10^{36}$ \\
          &  0.18 & $1.6 \times 10^{-7}$  &  (7) & $2.7 \times 10^{36}$ \\
          &  0.17 & $2.4 \times 10^{-7}$  &  (7) & $4.0 \times 10^{36}$ \\
          &  0.16 & $1.9 \times 10^{-7}$  &  (7) & $3.2 \times 10^{36}$ \\
          &  0.15 & $2.4 \times 10^{-7}$  &  (7) & $4.0 \times 10^{36}$ \\
          &  0.14 & $2.9 \times 10^{-7}$  &  (7) & $4.8 \times 10^{36}$ \\
          &  0.13 & $2.3 \times 10^{-7}$  &  (7) & $3.8 \times 10^{36}$ \\
          &  0.12 & $2.1 \times 10^{-7}$  &  (7) & $3.5 \times 10^{35}$ \\
          &  0.09 & $2.4 \times 10^{-7}$  &  (7) & $4.0 \times 10^{36}$ \\
          &  0.07 & $1.4 \times 10^{-7}$  &  (7) & $2.3 \times 10^{36}$ \\
          &  0.06 & $3.0 \times 10^{-7}$  &  (7) & $5.0 \times 10^{36}$ \\
          &  0.04 & $4.0 \times 10^{-7}$  &  (7) & $6.6 \times 10^{36}$ \\
          &  0.03 & $7.6 \times 10^{-7}$  &  (7) & $1.3 \times 10^{37}$ \\
          &  0.02 & $6.6 \times 10^{-7}$  &  (7) & $1.1 \times 10^{37}$ \\
          &  0.01 & $1.2 \times 10^{-6}$  &  (7) & $2.0 \times 10^{37}$ \\
V1370 Aql &  0.43 & $5.1 \times 10^{-13}$ & (10) & $1.1 \times 10^{34}$ \\
V1419 Aql & 0.118 & $4.7 \times 10^{-12}$ & (13) & $5.8 \times 10^{34}$ \\
V1425 Aql &  2.31 & $1.3 \times 10^{-14}$ & (14) & $1.4 \times 10^{32}$ \\
          &  0.31 & $7.0 \times 10^{-12}$ & (14) & $7.6 \times 10^{34}$ \\
          &  0.20 & $2.8 \times 10^{-11}$ & (14) & $3.0 \times 10^{35}$ \\
          &  0.14 & $3.0 \times 10^{-11}$ & (14) & $3.2 \times 10^{35}$ \\
          &  0.14 & $2.3 \times 10^{-11}$ & (14) & $2.5 \times 10^{35}$ \\
V705 Cas  & 0.186 & $8.5 \times 10^{-13}$ & (13) & $5.6 \times 10^{33}$ \\
          & 0.184 & $1.0 \times 10^{-12}$ & (13) & $6.6 \times 10^{33}$ \\
          & 0.176 & $1.2 \times 10^{-11}$ & (13) & $7.9 \times 10^{34}$ \\
V842 Cen  &   1.3 & $5.9 \times 10^{-13}$ & (22) & $5.8 \times 10^{32}$ \\
          &   0.7 & $2.8 \times 10^{-12}$ & (22) & $2.8 \times 10^{33}$ \\
          &   0.6 & $5.8 \times 10^{-12}$ & (22) & $5.7 \times 10^{33}$ \\
V868 Cen  & 2.060 & $1.5 \times 10^{-14}$ & (13) & $2.1 \times 10^{33}$ \\
          & 1.975 & $1.9 \times 10^{-14}$ & (13) & $2.6 \times 10^{33}$ \\
          & 1.830 & $2.8 \times 10^{-14}$ & (13) & $3.8 \times 10^{33}$ \\
          & 1.328 & $1.0 \times 10^{-13}$ & (13) & $1.4 \times 10^{34}$ \\
          & 0.925 & $3.1 \times 10^{-13}$ & (13) & $4.2 \times 10^{34}$ \\
          & 0.767 & $6.7 \times 10^{-13}$ & (13) & $9.2 \times 10^{34}$ \\
          & 0.263 & $7.0 \times 10^{-13}$ & (13) & $9.6 \times 10^{34}$ \\
          & 0.194 & $3.1 \times 10^{-13}$ & (13) & $4.2 \times 10^{35}$ \\
          & 0.112 & $3.1 \times 10^{-12}$ & (13) & $4.2 \times 10^{35}$ \\
          & 0.099 & $6.9 \times 10^{-12}$ & (13) & $9.5 \times 10^{35}$ \\
          & 0.082 & $3.2 \times 10^{-12}$ & (13) & $4.4 \times 10^{35}$ \\
          & 0.063 & $4.2 \times 10^{-12}$ & (13) & $5.8 \times 10^{35}$ \\
          & 0.049 & $4.8 \times 10^{-12}$ & (13) & $6.6 \times 10^{35}$ \\
          & 0.003 & $1.6 \times 10^{-12}$ & (13) & $2.2 \times 10^{35}$ \\
IV Cep    &  0.31 & $4.0 \times 10^{-12}$ & (25) & $1.1 \times 10^{35}$ \\
          &  0.21 & $9.4 \times 10^{-12}$ & (25) & $2.6 \times 10^{35}$ \\
          &  0.09 & $1.5 \times 10^{-11}$ & (25) & $4.1 \times 10^{35}$ \\
          &  0.05 & $2.1 \times 10^{-11}$ & (25) & $5.8 \times 10^{35}$ \\
V476 Cyg  &  42.2 & $5.1 \times 10^{-15}$ &  (2) & $3.9 \times 10^{30}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V476 Cyg  &  0.15 & $2.3 \times 10^{-9}$  &  (7) & $1.7 \times 10^{36}$ \\
          &  0.13 & $4.4 \times 10^{-9}$  &  (7) & $3.3 \times 10^{36}$ \\
          &  0.12 & $4.7 \times 10^{-9}$  &  (7) & $3.6 \times 10^{36}$ \\
          &  0.11 & $8.1 \times 10^{-9}$  &  (7) & $6.1 \times 10^{36}$ \\
          &  0.09 & $1.0 \times 10^{-8}$  &  (7) & $7.6 \times 10^{36}$ \\
          &  0.08 & $1.6 \times 10^{-8}$  &  (7) & $1.2 \times 10^{37}$ \\
          &  0.07 & $2.3 \times 10^{-8}$  &  (7) & $1.7 \times 10^{37}$ \\
          &  0.06 & $4.0 \times 10^{-8}$  &  (7) & $3.0 \times 10^{37}$ \\
          &  0.04 & $8.6 \times 10^{-8}$  &  (7) & $6.5 \times 10^{37}$ \\
          &  0.03 & $7.1 \times 10^{-8}$  &  (7) & $5.4 \times 10^{37}$ \\
          &  0.02 & $8.4 \times 10^{-8}$  &  (7) & $6.3 \times 10^{37}$ \\
          &  0.01 & $8.6 \times 10^{-8}$  &  (7) & $6.5 \times 10^{37}$ \\
V1500 Cyg &  14.9 & $6.9 \times 10^{-15}$ &  (2) & $1.0 \times 10^{31}$ \\
          &  0.98 & $2.7 \times 10^{-12}$ & (28) & $3.9 \times 10^{33}$ \\
          &  0.81 & $3.2 \times 10^{-12}$ & (28) & $4.6 \times 10^{33}$ \\
          &  0.73 & $6.9 \times 10^{-12}$ & (28) & $1.0 \times 10^{34}$ \\
          &  0.38 & $1.5 \times 10^{-11}$ & (28) & $2.2 \times 10^{34}$ \\
          &  0.33 & $2.4 \times 10^{-11}$ & (28) & $3.5 \times 10^{34}$ \\
          &  0.28 & $3.7 \times 10^{-11}$ & (28) & $5.3 \times 10^{34}$ \\
          &  0.24 & $5.8 \times 10^{-11}$ & (28) & $8.4 \times 10^{34}$ \\
          &  0.22 & $8.6 \times 10^{-11}$ & (28) & $1.2 \times 10^{35}$ \\
          &  0.19 & $1.1 \times 10^{-10}$ & (28) & $1.6 \times 10^{35}$ \\
          &  0.17 & $1.5 \times 10^{-10}$ & (28) & $2.2 \times 10^{35}$ \\
          &  0.15 & $2.1 \times 10^{-10}$ & (28) & $3.0 \times 10^{35}$ \\
          &  0.13 & $3.1 \times 10^{-10}$ & (28) & $4.5 \times 10^{35}$ \\
          &  0.11 & $3.7 \times 10^{-10}$ & (28) & $5.3 \times 10^{35}$ \\
          &  0.10 & $5.1 \times 10^{-10}$ & (28) & $7.4 \times 10^{35}$ \\
          &  0.07 & $8.4 \times 10^{-10}$ & (28) & $1.2 \times 10^{36}$ \\
          &  0.05 & $1.5 \times 10^{-9}$  & (28) & $2.2 \times 10^{36}$ \\
          &  0.03 & $5.3 \times 10^{-9}$  & (28) & $7.7 \times 10^{36}$ \\
          &  0.01 & $1.7 \times 10^{-8}$  & (28) & $2.5 \times 10^{37}$ \\
          &  0.01 & $1.1 \times 10^{-9}$  & (28) & $1.6 \times 10^{36}$ \\
V1819 Cyg &  1.8  & $8.0\times 10^{-14}$ & (29) & $1.8 \times 10^{33}$ \\
          &  0.9  & $3.5\times 10^{-12}$ & (29) & $7.8 \times 10^{34}$ \\
          &  0.3  & $3.1\times 10^{-12}$ & (29) & $6.9\times 10^{34}$ \\
          &  0.3  & $1.2\times 10^{-12}$ & (29) & $2.7\times 10^{34}$ \\
          &  0.2  & $4.9\times 10^{-12}$ & (29) & $1.1\times 10^{35}$ \\
          &  0.2  & $5.0\times 10^{-12}$ & (29) & $1.1\times 10^{35}$ \\
          &  0.2  & $1.3\times 10^{-11}$ & (29) & $2.9\times 10^{35}$ \\
          &  0.1  & $1.1\times 10^{-11}$ & (29) & $2.4\times 10^{35}$ \\
          &  0.1  & $1.4\times 10^{-11}$ & (29) & $3.1\times 10^{35}$ \\
          &  0.1  & $2.1\times 10^{-11}$ & (29) & $4.7\times 10^{35}$ \\
          &  0.1  & $3.2\times 10^{-11}$ & (29) & $7.1\times 10^{35}$ \\
          &  0.0  & $3.5\times 10^{-11}$ & (29) & $7.8\times 10^{35}$ \\
V1974 Cyg &  1.8  & $4.5 \times 10^{-13}$ & (30) & $5.5 \times 10^{32}$ \\
          &  1.7  & $6.0 \times 10^{-13}$ & (30) & $7.4 \times 10^{32}$ \\
          &  1.4  & $1.3 \times 10^{-12}$ & (30) & $1.6 \times 10^{33}$ \\
          &  1.2  & $4.1 \times 10^{-12}$ & (30) & $5.0 \times 10^{33}$ \\
          &  1.1  & $6.4 \times 10^{-12}$ & (30) & $7.9 \times 10^{33}$ \\
          &  0.7  & $4.4 \times 10^{-11}$ & (30) & $5.4 \times 10^{34}$ \\
          &  0.5  & $1.0 \times 10^{-10}$ & (30) & $1.2 \times 10^{35}$ \\
          &  0.5  & $1.7 \times 10^{-10}$ & (30) & $2.1 \times 10^{35}$ \\
          &  0.4  & $2.3 \times 10^{-10}$ & (30) & $2.8 \times 10^{35}$ \\
          &  0.2  & $3.9 \times 10^{-10}$ & (30) & $4.8 \times 10^{35}$ \\
HR Del    & 23.1  & $2.1 \times 10^{-13}$ &  (2) & $2.4 \times 10^{31}$ \\
          & 10.8  & $3.9 \times 10^{-13}$ &  (6) & $4.5 \times 10^{31}$ \\
          &  8.1  & $7.5 \times 10^{-13}$ & (32) & $8.6 \times 10^{31}$ \\
          &  4.9  & $3.5 \times 10^{-11}$ & (31) & $4.0 \times 10^{33}$ \\
          & 4.684 & $3.3 \times 10^{-12}$ & (3)  & $3.8 \times 10^{32}$ \\
          & 3.702 & $1.3 \times 10^{-11}$ & (3)  & $1.5 \times 10^{33}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
HR Del    &  2.0  & $6.5 \times 10^{-10}$ & (31) & $7.5 \times 10^{34}$ \\
          & 1.741 & $7.3 \times 10^{-11}$ & (3)  & $8.4 \times 10^{33}$ \\
          & 1.667 & $1.1 \times 10^{-10}$ & (3)  & $1.3 \times 10^{34}$ \\
          & 0.964 & $5.2 \times 10^{-10}$ & (3)  & $5.9 \times 10^{34}$ \\
          & 0.550 & $1.0 \times 10^{-9} $ & (3)  & $1.2 \times 10^{35}$ \\
          & 0.449 & $1.0 \times 10^{-9} $ & (3)  & $1.2 \times 10^{35}$ \\
          & 0.216 & $2.6 \times 10^{-9} $ & (3)  & $2.9 \times 10^{35}$ \\
DQ Her    &  60.4 & $9.1 \times 10^{-14}$ &  (6) & $3.6 \times 10^{30}$ \\
          &  55.7 & $1.0 \times 10^{-13}$ &  (2) & $3.9 \times 10^{30}$ \\
          &  47.5 & $4.5 \times 10^{-14}$ & (35) & $1.8 \times 10^{30}$ \\
          &  43.3 & $8.7 \times 10^{-14}$ &  (6) & $3.4 \times 10^{30}$ \\
          &  1.69 & $1.7 \times 10^{-10}$ & (34) & $6.7 \times 10^{33}$ \\
          &  0.84 & $9.2 \times 10^{-10}$ & (34) & $3.6 \times 10^{34}$ \\
          &  0.60 & $1.2 \times 10^{-9}$  & (34) & $4.7 \times 10^{34}$ \\
          &  0.54 & $1.1 \times 10^{-9}$  & (34) & $4.3 \times 10^{34}$ \\
          &  0.44 & $2.7 \times 10^{-10}$ & (34) & $1.1 \times 10^{34}$ \\
          &  0.23 & $4.4 \times 10^{-9}$  & (34) & $1.7 \times 10^{35}$ \\
          &  0.19 & $8.4 \times 10^{-9}$  & (34) & $3.3 \times 10^{35}$ \\
          &  0.09 & $1.1 \times 10^{-8}$  & (34) & $4.3 \times 10^{35}$ \\
          &  0.03 & $1.6 \times 10^{-8}$  & (34) & $6.3 \times 10^{35}$ \\
V446 Her  &  37.3 & $8.0 \times 10^{-15}$ & (38) & $5.6 \times 10^{30}$ \\
V533 Her  &  35.1 & $3.5 \times 10^{-14}$ & (38) & $6.7 \times 10^{30}$ \\
          &  33.3 & $5.4 \times 10^{-14}$ &  (6) & $1.0 \times 10^{31}$ \\
          &  15.2 & $2.2 \times 10^{-14}$ &  (6) & $4.2 \times 10^{30}$ \\
V838 Her  &  0.61 & $1.5 \times 10^{-14}$ & (40) & $8.3 \times 10^{31}$ \\
          &  0.53 & $1.8 \times 10^{-14}$ & (40) & $9.9 \times 10^{31}$ \\
          &  0.44 & $1.9 \times 10^{-14}$ & (13) & $1.1 \times 10^{32}$ \\
          &  0.42 & $4.1 \times 10^{-14}$ & (40) & $2.3 \times 10^{32}$ \\
          &  0.37 & $7.0 \times 10^{-14}$ & (40) & $3.9 \times 10^{32}$ \\
          &  0.28 & $1.5 \times 10^{-13}$ & (13) & $8.3 \times 10^{32}$ \\
          &  0.22 & $2.4 \times 10^{-13}$ & (13) & $1.3 \times 10^{33}$ \\
          &  0.12 & $1.1 \times 10^{-12}$ & (13) & $6.1 \times 10^{33}$ \\
          &  0.11 & $3.4 \times 10^{-12}$ & (40) & $1.9 \times 10^{34}$ \\
          & 0.088 & $3.8 \times 10^{-12}$ & (13) & $2.1 \times 10^{34}$ \\
          &  0.05 & $2.6 \times 10^{-11}$ & (40) & $1.4 \times 10^{35}$ \\
          & 0.027 & $7.2 \times 10^{-11}$ & (13) & $4.0 \times 10^{35}$ \\
CP Lac    &  54.1 & $1.1 \times 10^{-14}$ &  (2) & $4.8 \times 10^{30}$ \\
          &  43.3 & $3.6 \times 10^{-15}$ &  (6) & $1.6 \times 10^{30}$ \\
DK Lac    &  41.4 & $4.0 \times 10^{-15}$ &  (2) & $3.2 \times 10^{31}$ \\
          &  29.8 & $4.0 \times 10^{-15}$ &  (6) & $3.2 \times 10^{31}$ \\
          &  0.34 &                       & (42) & $8.1 \times 10^{34}$ \\
          &  0.30 &                       & (42) & $7.4 \times 10^{34}$ \\
          &  0.28 &                       & (42) & $7.4 \times 10^{34}$ \\
          &  0.24 &                       & (42) & $2.6 \times 10^{35}$ \\
          &  0.21 &                       & (42) & $1.8 \times 10^{35}$ \\
          &  0.16 &                       & (42) & $2.8 \times 10^{35}$ \\
          &  0.12 &                       & (42) & $2.2 \times 10^{35}$ \\
          &  0.09 &                       & (42) & $2.0 \times 10^{35}$ \\
GQ Mus    &  11.1 & $1.8 \times 10^{-15}$ & (43) & $2.0 \times 10^{31}$ \\
          & 11.05 & $4.1 \times 10^{-16}$ & (13) & $4.6 \times 10^{30}$ \\
          & 9.01  & $6.9 \times 10^{-16}$ & (13) & $7.7 \times 10^{30}$ \\
          & 8.64  & $7.2 \times 10^{-16}$ & (13) & $8.1 \times 10^{30}$ \\
          & 7.51  & $1.8 \times 10^{-15}$ & (13) & $2.0 \times 10^{31}$ \\
          &   7.5 & $6.4 \times 10^{-15}$ & (45) & $7.2 \times 10^{31}$ \\
          & 7.36  & $1.4 \times 10^{-15}$ & (13) & $1.6 \times 10^{31}$ \\
          &   5.4 & $6.0 \times 10^{-14}$ & (45) & $6.7 \times 10^{32}$ \\
          & 5.39  & $1.1 \times 10^{-14}$ & (13) & $1.2 \times 10^{32}$ \\
          &   4.4 & $1.2 \times 10^{-13}$ & (45) & $1.3 \times 10^{33}$ \\
          &   4.0 & $2.1 \times 10^{-13}$ & (45) & $2.4 \times 10^{33}$ \\
          &   3.4 & $6.6 \times 10^{-13}$ & (45) & $7.4 \times 10^{33}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
GQ Mus    &   3.1 & $1.1 \times 10^{-12}$ & (45) & $1.2 \times 10^{34}$ \\
          &   3.0 & $1.4 \times 10^{-12}$ & (45) & $1.6 \times 10^{34}$ \\
          &   2.3 & $6.8 \times 10^{-12}$ & (45) & $7.6 \times 10^{34}$ \\
          &   2.3 & $7.6 \times 10^{-12}$ & (45) & $8.5 \times 10^{34}$ \\
          &   1.5 & $5.1 \times 10^{-11}$ & (45) & $5.7 \times 10^{35}$ \\
          &   1.4 & $6.3 \times 10^{-11}$ & (45) & $7.1 \times 10^{35}$ \\
          &   1.2 & $8.7 \times 10^{-11}$ & (45) & $9.8 \times 10^{35}$ \\
          &   1.2 & $8.3 \times 10^{-11}$ & (45) & $9.3 \times 10^{35}$ \\
V2214 Oph & 2.984 & $2.3 \times 10^{-14}$ & (13) & $3.7 \times 10^{31}$ \\
          & 2.080 & $8.3 \times 10^{-14}$ & (13) & $1.4 \times 10^{32}$ \\
          & 1.918 & $1.0 \times 10^{-13}$ & (13) & $1.6 \times 10^{32}$ \\
          & 1.455 & $2.1 \times 10^{-13}$ & (13) & $3.4 \times 10^{32}$ \\
          & 1.104 & $2.2 \times 10^{-13}$ & (13) & $3.6 \times 10^{32}$ \\
          & 1.080 & $3.3 \times 10^{-12}$ & (13) & $5.4 \times 10^{33}$ \\
          & 0.485 & $1.0 \times 10^{-11}$ & (13) & $1.6 \times 10^{34}$ \\
          & 0.455 & $1.1 \times 10^{-11}$ & (13) & $1.8 \times 10^{34}$ \\
          & 0.364 & $1.1 \times 10^{-11}$ & (13) & $1.8 \times 10^{34}$ \\
          & 0.277 & $8.8 \times 10^{-11}$ & (13) & $1.4 \times 10^{35}$ \\
          & 0.274 & $1.8 \times 10^{-11}$ & (13) & $2.9 \times 10^{34}$ \\
          & 0.246 & $1.9 \times 10^{-11}$ & (13) & $3.1 \times 10^{34}$ \\
          & 0.241 & $2.2 \times 10^{-11}$ & (13) & $3.6 \times 10^{34}$ \\
          & 0.238 & $2.3 \times 10^{-11}$ & (13) & $3.7 \times 10^{34}$ \\
          & 0.206 & $3.2 \times 10^{-11}$ & (13) & $5.2 \times 10^{34}$ \\
          & 0.200 & $3.2 \times 10^{-11}$ & (13) & $5.2 \times 10^{34}$ \\
          & 0.162 & $5.5 \times 10^{-11}$ & (13) & $8.9 \times 10^{34}$ \\
          & 0.107 & $2.9 \times 10^{-11}$ & (13) & $4.7 \times 10^{34}$ \\
          & 0.104 & $3.1 \times 10^{-11}$ & (13) & $5.0 \times 10^{34}$ \\
          & 0.101 & $2.7 \times 10^{-11}$ & (13) & $4.4 \times 10^{34}$ \\
          & 0.071 & $6.4 \times 10^{-11}$ & (13) & $1.0 \times 10^{34}$ \\
V2264 Oph & 1.301 & $4.6 \times 10^{-14}$ & (13) & $2.8 \times 10^{33}$ \\
          & 1.088 & $4.8 \times 10^{-14}$ & (13) & $3.0 \times 10^{33}$ \\
          & 0.904 & $1.6 \times 10^{-13}$ & (13) & $9.9 \times 10^{33}$ \\
          & 0.397 & $8.2 \times 10^{-13}$ & (13) & $5.1 \times 10^{34}$ \\
          & 0.232 & $1.3 \times 10^{-12}$ & (13) & $8.0 \times 10^{34}$ \\
          & 0.173 & $4.3 \times 10^{-13}$ & (13) & $2.7 \times 10^{34}$ \\
          & 0.118 & $1.7 \times 10^{-12}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.077 & $2.1 \times 10^{-12}$ & (13) & $1.3 \times 10^{35}$ \\
          & 0.041 & $7.2 \times 10^{-12}$ & (13) & $4.5 \times 10^{35}$ \\
          & 0.027 & $9.9 \times 10^{-12}$ & (13) & $6.1 \times 10^{35}$ \\
GK Per    &  78.7 & $1.2 \times 10^{-13}$ &  (6) & $8.1 \times 10^{30}$ \\
          &  1.44 & $1.6 \times 10^{-10}$ &  (7) & $1.1 \times 10^{34}$ \\
          &  0.74 & $4.0 \times 10^{-10}$ &  (7) & $2.7 \times 10^{34}$ \\
          &  0.57 & $1.5 \times 10^{-9}$  &  (7) & $1.0 \times 10^{35}$ \\
          &  0.48 & $1.9 \times 10^{-9}$  &  (7) & $1.3 \times 10^{35}$ \\
          &  0.39 & $3.1 \times 10^{-9}$  &  (7) & $2.1 \times 10^{35}$ \\
          &  0.34 & $3.1 \times 10^{-9}$  &  (7) & $2.1 \times 10^{35}$ \\
          &  0.29 & $7.4 \times 10^{-9}$  &  (7) & $5.0 \times 10^{35}$ \\
          &  0.17 & $1.6 \times 10^{-8}$  &  (7) & $1.1 \times 10^{36}$ \\
          &  0.11 & $2.1 \times 10^{-8}$  &  (7) & $1.4 \times 10^{36}$ \\
          &  0.07 & $2.1 \times 10^{-8}$  &  (7) & $1.4 \times 10^{36}$ \\
          &  0.06 & $3.3 \times 10^{-8}$  &  (7) & $2.2 \times 10^{36}$ \\
          &  0.04 & $5.8 \times 10^{-8}$  &  (7) & $3.9 \times 10^{36}$ \\
          &  0.01 & $2.2 \times 10^{-7}$  &  (7) & $1.5 \times 10^{37}$ \\
V400 Per  &  0.46 & $5.5 \times 10^{-12}$ & (48) & $1.4 \times 10^{35}$ \\
          &  0.45 & $5.8 \times 10^{-12}$ & (48) & $1.5 \times 10^{35}$ \\
          &  0.35 & $1.2 \times 10^{-11}$ & (48) & $3.1 \times 10^{35}$ \\
          &  0.28 & $1.1 \times 10^{-11}$ & (48) & $2.9 \times 10^{35}$ \\
          &  0.24 & $1.4 \times 10^{-11}$ & (48) & $3.6 \times 10^{35}$ \\
          &  0.20 & $1.7 \times 10^{-11}$ & (48) & $4.4 \times 10^{35}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
RR Pic    &  3.66 & $7.7 \times 10^{-10}$ & (49) & $3.7 \times 10^{34}$ \\
          &  2.86 & $2.5 \times 10^{-9}$  & (49) & $1.2 \times 10^{35}$ \\
          &  2.56 & $2.8 \times 10^{-9}$  & (49) & $1.4 \times 10^{35}$ \\
          &  1.87 & $3.6 \times 10^{-9}$  & (49) & $1.8 \times 10^{35}$ \\
          &  1.79 & $4.0 \times 10^{-9}$  & (49) & $1.9 \times 10^{35}$ \\
          &  1.75 & $2.2 \times 10^{-9}$  & (49) & $1.1 \times 10^{35}$ \\
          &  1.49 & $5.4 \times 10^{-9}$  & (49) & $2.6 \times 10^{35}$ \\
          &  1.38 & $6.9 \times 10^{-9}$  & (49) & $3.4 \times 10^{35}$ \\
          &  1.32 & $5.3 \times 10^{-9}$  & (49) & $2.6 \times 10^{35}$ \\
          &  1.25 & $7.7 \times 10^{-9}$  & (49) & $3.7 \times 10^{35}$ \\
          &  1.15 & $1.6 \times 10^{-8}$  & (49) & $7.8 \times 10^{35}$ \\
          &  0.99 & $1.6 \times 10^{-8}$  & (49) & $7.8 \times 10^{35}$ \\
          &  0.95 & $1.1 \times 10^{-8}$  & (49) & $5.3 \times 10^{35}$ \\
          &  0.91 & $1.1 \times 10^{-8}$  & (49) & $5.3 \times 10^{35}$ \\
          &  0.88 & $7.3 \times 10^{-9}$  & (49) & $3.5 \times 10^{35}$ \\
          &  0.85 & $8.4 \times 10^{-9}$  & (49) & $4.1 \times 10^{35}$ \\
          &  0.78 & $1.2 \times 10^{-8}$  & (49) & $5.8 \times 10^{35}$ \\
          &  0.74 & $1.7 \times 10^{-8}$  & (49) & $8.3 \times 10^{35}$ \\
          &  0.66 & $2.0 \times 10^{-8}$  & (49) & $9.7 \times 10^{35}$ \\
          &  0.62 & $2.2 \times 10^{-8}$  & (49) & $1.1 \times 10^{36}$ \\
          &  0.59 & $2.1 \times 10^{-8}$  & (49) & $1.0 \times 10^{36}$ \\
          &  0.55 & $1.5 \times 10^{-8}$  & (49) & $7.3 \times 10^{35}$ \\ 
          &  0.50 & $2.0 \times 10^{-8}$  & (49) & $9.7 \times 10^{35}$ \\
          &  0.46 & $1.6 \times 10^{-8}$  & (49) & $7.8 \times 10^{35}$ \\ 
          &  0.44 & $1.9 \times 10^{-8}$  & (49) & $9.2 \times 10^{35}$ \\
          &  0.42 & $1.6 \times 10^{-8}$  & (49) & $7.8 \times 10^{35}$ \\
          &  0.36 & $1.6 \times 10^{-8}$  & (49) & $7.8 \times 10^{35}$ \\
          &  0.28 & $1.9 \times 10^{-8}$  & (49) & $9.2 \times 10^{35}$ \\
          &  0.23 & $3.3 \times 10^{-8}$  & (49) & $1.6 \times 10^{36}$ \\
          &  0.15 & $3.8 \times 10^{-8}$  & (49) & $1.8 \times 10^{36}$ \\
          &  0.04 & $7.0 \times 10^{-8}$  & (49) & $3.4 \times 10^{36}$ \\
          &  0.02 & $9.0 \times 10^{-8}$  & (49) & $4.4 \times 10^{36}$ \\
          &  0.01 & $8.1 \times 10^{-8}$  & (49) & $3.9 \times 10^{36}$ \\
V351 Pup  & 1.325 & $1.8 \times 10^{-12}$ & (13) & $1.7 \times 10^{34}$ \\
          &  1.3  & $1.7 \times 10^{-12}$ & (51) & $1.6 \times 10^{34}$ \\
          & 1.237 & $2.5 \times 10^{-12}$ & (13) & $2.4 \times 10^{34}$ \\
          &  1.2  & $2.3 \times 10^{-12}$ & (51) & $2.2 \times 10^{34}$ \\
          & 1.011 & $5.0 \times 10^{-12}$ & (13) & $4.8 \times 10^{34}$ \\
          &  1.0  & $4.8 \times 10^{-12}$ & (51) & $4.6 \times 10^{34}$ \\
          & 0.375 & $2.8 \times 10^{-11}$ & (13) & $2.7 \times 10^{35}$ \\
          & 0.189 & $4.3 \times 10^{-11}$ & (13) & $4.2 \times 10^{35}$ \\
          & 0.112 & $1.1 \times 10^{-11}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.088 & $1.1 \times 10^{-11}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.030 & $1.4 \times 10^{-10}$ & (13) & $1.4 \times 10^{36}$ \\
V4157 Sgr & 1.367 & $3.9 \times 10^{-14}$ & (13) & $4.8 \times 10^{33}$ \\
          & 1.186 & $4.4 \times 10^{-14}$ & (13) & $5.5 \times 10^{33}$ \\
          & 1.107 & $4.4 \times 10^{-14}$ & (13) & $5.5 \times 10^{33}$ \\
          & 0.778 & $6.7 \times 10^{-14}$ & (13) & $8.3 \times 10^{33}$ \\
          & 0.644 & $1.5 \times 10^{-13}$ & (13) & $1.9 \times 10^{34}$ \\
          & 0.463 & $8.5 \times 10^{-13}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.386 & $4.7 \times 10^{-13}$ & (13) & $5.8 \times 10^{34}$ \\
          & 0.244 & $1.4 \times 10^{-12}$ & (13) & $1.7 \times 10^{35}$ \\
          & 0.104 & $5.7 \times 10^{-12}$ & (13) & $7.1 \times 10^{35}$ \\
          & 0.060 & $9.9 \times 10^{-12}$ & (13) & $1.2 \times 10^{36}$ \\
          & 0.016 & $3.2 \times 10^{-11}$ & (13) & $4.0 \times 10^{36}$ \\
V4160 Sgr & 0.197 & absent                & (13) &                      \\
          & 0.096 & $6.0 \times 10^{-13}$ & (13) & $5.2 \times 10^{33}$ \\
          & 0.008 & $1.1 \times 10^{-10}$ & (13) & $9.6 \times 10^{35}$ \\
V4169 Sgr & 0.956 & $1.1 \times 10^{-13}$ & (13) & $1.9 \times 10^{33}$ \\
          & 0.786 & $2.4 \times 10^{-13}$ & (13) & $4.0 \times 10^{33}$\\\hline
\end{tabular}
\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V4169 Sgr & 0.700 & $4.0 \times 10^{-13}$ & (13) & $6.7 \times 10^{33}$ \\
          & 0.295 & $7.0 \times 10^{-12}$ & (13) & $1.2 \times 10^{35}$ \\
          & 0.053 & $5.1 \times 10^{-11}$ & (13) & $8.6 \times 10^{35}$ \\
V4171 Sgr & 0.701 & $8.4 \times 10^{-14}$ & (13) & $1.4 \times 10^{33}$ \\
          & 0.529 & $2.7 \times 10^{-13}$ & (13) & $4.3 \times 10^{33}$ \\
          & 0.441 & $4.4 \times 10^{-13}$ & (13) & $7.1 \times 10^{33}$ \\
          & 0.110 & $1.1 \times 10^{-11}$ & (13) & $1.8 \times 10^{35}$ \\
          & 0.038 & $5.4 \times 10^{-11}$ & (13) & $8.7 \times 10^{35}$ \\
V977 Sco  & 1.819 & $1.6 \times 10^{-13}$ & (13) & $5.7 \times 10^{34}$ \\
          & 1.000 & $1.6 \times 10^{-13}$ & (13) & $5.7 \times 10^{34}$ \\
          & 0.805 & $1.4 \times 10^{-13}$ & (13) & $5.0 \times 10^{34}$ \\
          & 0.750 & $1.5 \times 10^{-13}$ & (13) & $5.4 \times 10^{34}$ \\
          & 0.666 & $2.1 \times 10^{-13}$ & (13) & $7.5 \times 10^{34}$ \\
          & 0.630 & $2.2 \times 10^{-13}$ & (13) & $7.9 \times 10^{34}$ \\
          & 0.520 & $2.7 \times 10^{-13}$ & (13) & $9.7 \times 10^{34}$ \\
          & 0.129 & $1.6 \times 10^{-12}$ & (13) & $5.7 \times 10^{35}$ \\
          & 0.079 & $1.0 \times 10^{-12}$ & (13) & $3.6 \times 10^{35}$ \\
          & 0.014 & $2.4 \times 10^{-12}$ & (13) & $8.6 \times 10^{35}$ \\
V992 Sco  & 1.090 & $1.3 \times 10^{-12}$ & (13) & $2.1 \times 10^{33}$ \\
          & 0.923 & $2.1 \times 10^{-12}$ & (13) & $3.4 \times 10^{33}$ \\
          & 0.830 & $2.6 \times 10^{-12}$ & (13) & $4.2 \times 10^{33}$ \\
          & 0.427 & $4.6 \times 10^{-13}$ & (13) & $7.5 \times 10^{32}$ \\
          & 0.205 & $3.6 \times 10^{-11}$ & (13) & $5.9 \times 10^{34}$ \\
          & 0.186 & $2.8 \times 10^{-11}$ & (13) & $4.6 \times 10^{34}$ \\
          & 0.181 & $2.5 \times 10^{-11}$ & (13) & $4.1 \times 10^{34}$ \\
          & 0.175 & $2.2 \times 10^{-11}$ & (13) & $3.6 \times 10^{34}$ \\
          & 0.164 & $3.7 \times 10^{-11}$ & (13) & $6.0 \times 10^{34}$ \\
          & 0.159 & $3.9 \times 10^{-11}$ & (13) & $6.3 \times 10^{34}$ \\
          & 0.153 & $5.0 \times 10^{-11}$ & (13) & $8.1 \times 10^{34}$ \\
          & 0.137 & $3.7 \times 10^{-11}$ & (13) & $6.0 \times 10^{34}$ \\
          & 0.131 & $1.8 \times 10^{-11}$ & (13) & $2.9 \times 10^{34}$ \\
          & 0.126 & $6.2 \times 10^{-11}$ & (13) & $1.0 \times 10^{35}$ \\
          & 0.121 & $6.1 \times 10^{-11}$ & (13) & $9.9 \times 10^{34}$ \\
          & 0.115 & $6.9 \times 10^{-11}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.110 & $2.9 \times 10^{-12}$ & (13) & $4.7 \times 10^{33}$ \\
          & 0.104 & $1.1 \times 10^{-12}$ & (13) & $1.8 \times 10^{33}$ \\
          & 0.099 & $4.1 \times 10^{-11}$ & (13) & $6.7 \times 10^{34}$ \\
          & 0.077 & $3.9 \times 10^{-11}$ & (13) & $6.3 \times 10^{34}$ \\
          & 0.046 & $3.2 \times 10^{-12}$ & (13) & $5.2 \times 10^{33}$ \\
          & 0.033 & $4.2 \times 10^{-11}$ & (13) & $6.8 \times 10^{34}$ \\
          & 0.022 & $2.3 \times 10^{-13}$ & (13) & $3.7 \times 10^{32}$ \\
V443 Sct  & 3.060 & $6.0 \times 10^{-15}$ & (13) & $1.7 \times 10^{32}$ \\
          & 1.767 & $2.4 \times 10^{-14}$ & (13) & $6.9 \times 10^{32}$ \\
          & 1.038 & $2.1 \times 10^{-13}$ & (13) & $6.1 \times 10^{33}$ \\
          & 0.742 & $6.6 \times 10^{-13}$ & (13) & $1.9 \times 10^{34}$ \\
          & 0.687 & $5.4 \times 10^{-13}$ & (13) & $1.6 \times 10^{34}$ \\
          & 0.602 & $1.2 \times 10^{-12}$ & (13) & $3.5 \times 10^{34}$ \\
          & 0.21  & $2.3 \times 10^{-12}$ & (54) & $4.5 \times 10^{34}$ \\
          & 0.192 & $3.2 \times 10^{-12}$ & (13) & $9.3 \times 10^{34}$ \\
          & 0.07  & $8.4 \times 10^{-12}$ & (54) & $1.7 \times 10^{35}$ \\
          & 0.066 & $2.7 \times 10^{-11}$ & (13) & $7.8 \times 10^{35}$ \\
          & 0.05  & $1.1 \times 10^{-11}$ & (54) & $2.2 \times 10^{35}$ \\
          & 0.03  & $2.8 \times 10^{-11}$ & (54) & $5.5 \times 10^{35}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 4. H$\beta$ Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux\phantom{ergm} & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
V444 Sct  & 0.186 & $5.7 \times 10^{-14}$ & (13) & $2.0 \times 10^{34}$ \\
          & 0.110 & $2.8 \times 10^{-13}$ & (13) & $9.7 \times 10^{34}$ \\
          & 0.006 & $1.2 \times 10^{-11}$ & (13) & $4.1 \times 10^{35}$ \\
X Ser     &  96.0 & $5.4 \times 10^{-15}$ & (38) & $1.4 \times 10^{31}$ \\
          &  94.0 & $4.5 \times 10^{-15}$ & (38) & $1.1 \times 10^{31}$ \\
          &  86.9 & $8.0 \times 10^{-15}$ & (55) & $2.0 \times 10^{31}$ \\
          &  74.8 & $4.9 \times 10^{-15}$ &  (6) & $1.2 \times 10^{31}$ \\
CT Ser    &  42.3 & $8.2 \times 10^{-15}$ &  (2) & $2.0 \times 10^{30}$ \\
FH Ser    &  20.5 & $1.2 \times 10^{-14}$ &  (2) & $1.1 \times 10^{31}$ \\
          &   9.7 & $1.8 \times 10^{-14}$ &  (6) & $1.6 \times 10^{31}$ \\
RW UMi    &  32.6 & $2.0 \times 10^{-15}$ & (55) & $8.3 \times 10^{30}$ \\
LV Vul    &  23.3 & $5.0 \times 10^{-15}$ &  (2) & $3.2 \times 10^{30}$ \\
NQ Vul    &  14.7 & $5.0 \times 10^{-15}$ &  (2) & $7.3 \times 10^{30}$ \\
PW Vul    &  2.8  & $7.7 \times 10^{-14}$ & (58) & $1.9 \times 10^{32}$ \\
          &  1.9  & $2.6 \times 10^{-13}$ & (58) & $6.3 \times 10^{32}$ \\
          &  1.7  & $2.8 \times 10^{-13}$ & (58) & $6.7 \times 10^{32}$ \\
          &  1.1  & $2.6 \times 10^{-12}$ & (58) & $6.3 \times 10^{33}$ \\
          &  0.8  & $5.9 \times 10^{-12}$ & (58) & $1.4 \times 10^{34}$ \\
          &  0.6  & $1.7 \times 10^{-11}$ & (58) & $4.1 \times 10^{34}$ \\
QU Vul    &  9.5  & $2.1 \times 10^{-13}$ & (57) & $5.6 \times 10^{32}$ \\
          &  5.7  & $2.8 \times 10^{-13}$ & (59) & $7.5 \times 10^{32}$ \\
          &  3.7  & $5.5 \times 10^{-13}$ & (59) & $1.5 \times 10^{33}$ \\
          & 2.92  & $9.4 \times 10^{-14}$ & (60) & $2.5 \times 10^{32}$ \\
          & 2.83  & $1.6 \times 10^{-13}$ & (60) & $4.2 \times 10^{32}$ \\
          & 2.70  & $2.2 \times 10^{-13}$ & (60) & $5.9 \times 10^{32}$ \\ 
          &  2.6  & $1.2 \times 10^{-12}$ & (59) & $3.2 \times 10^{33}$ \\
          & 2.51  & $2.4 \times 10^{-13}$ & (60) & $6.4 \times 10^{32}$ \\ 
          & 2.41  & $2.6 \times 10^{-13}$ & (60) & $7.0 \times 10^{32}$ \\ 
          & 2.36  & $2.9 \times 10^{-13}$ & (60) & $7.8 \times 10^{32}$ \\ 
          & 2.25  & $4.6 \times 10^{-13}$ & (60) & $1.2 \times 10^{33}$ \\
          & 1.79  & $9.5 \times 10^{-13}$ & (60) & $2.6 \times 10^{33}$ \\
          & 1.78  & $8.2 \times 10^{-13}$ & (60) & $2.2 \times 10^{33}$ \\
          & 1.75  & $8.4 \times 10^{-13}$ & (60) & $2.3 \times 10^{33}$ \\
          & 1.68  & $1.4 \times 10^{-12}$ & (60) & $3.8 \times 10^{33}$ \\
          & 1.59  & $1.6 \times 10^{-12}$ & (60) & $4.2 \times 10^{33}$ \\
          & 1.54  & $1.6 \times 10^{-12}$ & (60) & $4.3 \times 10^{33}$ \\
          & 1.45  & $2.0 \times 10^{-12}$ & (60) & $5.2 \times 10^{33}$ \\
          & 1.32  & $1.9 \times 10^{-12}$ & (60) & $5.2 \times 10^{33}$ \\
          & 0.85  & $4.6 \times 10^{-12}$ & (60) & $1.2 \times 10^{34}$ \\
          & 0.71  & $7.4 \times 10^{-12}$ & (60) & $2.0 \times 10^{34}$ \\
          & 0.39  & $9.7 \times 10^{-12}$ & (60) & $2.6 \times 10^{34}$ \\
QV Vul    & 5.71  & $2.6 \times 10^{-14}$ & (61) & $8.6 \times 10^{31}$ \\
          & 2.79  & $7.3 \times 10^{-13}$ & (62) & $2.4 \times 10^{33}$ \\
          & 0.02  & $1.9 \times 10^{-10}$ & (62) & $6.3 \times 10^{35}$ \\
recurrent& novae \\
V394 CrA  & 0.077 & $6.0 \times 10^{-13}$ & (13) & $3.0 \times 10^{33}$ \\
          & 0.058 & $4.5 \times 10^{-13}$ & (13) & $2.2 \times 10^{33}$ \\
          & 0.021 & $2.1 \times 10^{-11}$ & (13) & $1.1 \times 10^{35}$ \\
          & 0.015 & $3.9 \times 10^{-11}$ & (13) & $1.9 \times 10^{35}$ \\
RS Oph    & 0.551 & $3.0 \times 10^{-12}$ & (66) & $1.3 \times 10^{33}$ \\
          & 0.118 & $8.2 \times 10^{-11}$ & (67) & $3.6 \times 10^{34}$ \\
          & 0.107 & $8.9 \times 10^{-11}$ & (67) & $3.9 \times 10^{34}$ \\
          & 0.091 & $7.2 \times 10^{-11}$ & (67) & $3.1 \times 10^{34}$ \\
          & 0.074 & $9.6 \times 10^{-11}$ & (67) & $4.2 \times 10^{34}$ \\
          & 0.069 & $2.2 \times 10^{-10}$ & (67) & $9.6 \times 10^{34}$ \\
          & 0.042 & $1.5 \times 10^{-10}$ & (67) & $6.5 \times 10^{34}$ \\
          & 0.039 & $3.3 \times 10^{-10}$ & (67) & $1.4 \times 10^{35}$ \\
          & 0.037 & $3.6 \times 10^{-10}$ & (67) & $1.6 \times 10^{35}$ \\
          & 0.029 & $3.1 \times 10^{-10}$ & (67) & $1.4 \times 10^{35}$ \\
          & 0.028 & $1.9 \times 10^{-10}$ & (67) & $8.3 \times 10^{34}$\\\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\begin{table}
\begin{center}
\footnotesize

Table 4. H$\beta$ Flux and Luminosity (continued)
\vspace*{1mm}

\begin{tabular}{lrrrr}\hline\hline
Object & Age & Flux & Ref. & Luminosity\\
       & (years) & (erg cm$^{-2}$ s$^{-1}$) & & (erg s$^{-1}$) \\ \hline
RS Oph    & 0.020 & $6.4 \times 10^{-10}$ & (67) & $2.8 \times 10^{35}$ \\
          & 0.015 & $1.0 \times 10^{-9}$  & (67) & $4.4 \times 10^{35}$ \\
          & 0.007 & $2.6 \times 10^{-9}$  & (67) & $1.1 \times 10^{36}$ \\
          & 0.004 & $3.3 \times 10^{-9}$  & (67) & $1.4 \times 10^{36}$ \\
          & 0.001 & $2.6 \times 10^{-9}$  & (67) & $1.1 \times 10^{36}$ \\
V3890 Sgr & 1.937 & $1.8 \times 10^{-14}$ & (13) & $1.1 \times 10^{33}$ \\
          & 1.044 & $3.9 \times 10^{-14}$ & (13) & $2.4 \times 10^{33}$ \\
          & 0.501 & $9.2 \times 10^{-14}$ & (13) & $5.7 \times 10^{33}$ \\
          & 0.411 & $6.3 \times 10^{-14}$ & (13) & $3.9 \times 10^{33}$ \\
          & 0.241 & $1.4 \times 10^{-13}$ & (13) & $8.7 \times 10^{33}$ \\
          & 0.183 & $1.8 \times 10^{-13}$ & (13) & $1.1 \times 10^{34}$ \\
          & 0.112 & $4.2 \times 10^{-13}$ & (13) & $2.6 \times 10^{34}$ \\
          & 0.093 & $8.5 \times 10^{-13}$ & (13) & $5.3 \times 10^{34}$ \\
          & 0.077 & $1.2 \times 10^{-12}$ & (13) & $7.4 \times 10^{34}$ \\
          & 0.049 & $8.2 \times 10^{-12}$ & (69) & $1.6 \times 10^{34}$ \\
          & 0.014 & $7.5 \times 10^{-11}$ & (13) & $4.6 \times 10^{36}$ \\
U Sco     & 0.032 & $6.1 \times 10^{-11}$ & (71) & $2.3 \times 10^{36}$ \\
V745 Sco  & 2.679 & $2.2 \times 10^{-14}$ & (13) & $4.8 \times 10^{33}$ \\
          & 1.868 & $1.7 \times 10^{-15}$ & (13) & $3.7 \times 10^{32}$ \\
          & 0.868 & $5.9 \times 10^{-15}$ & (13) & $1.3 \times 10^{33}$ \\
          & 0.835 & $4.2 \times 10^{-15}$ & (13) & $9.2 \times 10^{32}$ \\
          & 0.819 & $2,0 \times 10^{-14}$ & (13) & $4.4 \times 10^{33}$ \\
          & 0.126 & $1.2 \times 10^{-14}$ & (13) & $2.6 \times 10^{33}$ \\
          & 0.060 & $2.8 \times 10^{-13}$ & (13) & $6.1 \times 10^{34}$ \\
          & 0.027 & $2.8 \times 10^{-12}$ & (13) & $6.1 \times 10^{35}$ \\
          & 0.016 & $1.1 \times 10^{-11}$ & (13) & $2.4 \times 10^{36}$ \\
          & 0.006 & $3.0 \times 10^{-11}$ & (13) & $6.6 \times 10^{36}$ \\
LMC novae \\
1988-1    & 0.088 & $1.1 \times 10^{-12}$ & (13) & $9.3 \times 10^{35}$ \\
          & 0.047 & $3.3 \times 10^{-12}$ & (13) & $2.8 \times 10^{36}$ \\
          & 0.022 & $2.8 \times 10^{-12}$ & (13) & $2.4 \times 10^{36}$ \\
1988-2    & 0.099 & $6.6 \times 10^{-13}$ & (13) & $5.6 \times 10^{35}$ \\
          & 0.038 & $1.8 \times 10^{-12}$ & (13) & $1.5 \times 10^{36}$ \\
          & 0.014 & $4.6 \times 10^{-12}$ & (13) & $3.9 \times 10^{36}$ \\
          & 0.008 & $1.2 \times 10^{-11}$ & (13) & $1.0 \times 10^{37}$ \\
1990-1    & 0.058 & $4.4 \times 10^{-13}$ & (13) & $3.7 \times 10^{35}$ \\
          & 0.027 & $1.0 \times 10^{-12}$ & (13) & $8.5 \times 10^{35}$ \\
          & 0.011 & $3.1 \times 10^{-12}$ & (13) & $2.6 \times 10^{36}$ \\
1990-2    & 0.025 & $9.7 \times 10^{-14}$ & (13) & $8.2 \times 10^{34}$ \\
1991      & 0.786 & $7.7 \times 10^{-15}$ & (13) & $6.5 \times 10^{33}$ \\
          & 0.706 & $1.2 \times 10^{-14}$ & (13) & $1.0 \times 10^{34}$ \\
          & 0.539 & $9.0 \times 10^{-15}$ & (13) & $7.6 \times 10^{33}$ \\
          & 0.359 & $5.0 \times 10^{-14}$ & (13) & $4.2 \times 10^{34}$ \\
          & 0.038 & $3.6 \times 10^{-12}$ & (13) & $3.1 \times 10^{36}$ \\
          & 0.003 & $2.2 \times 10^{-11}$ & (13) & $1.9 \times 10^{37}$ \\
1992      & 0.356 & $7.2 \times 10^{-14}$ & (13) & $6.1 \times 10^{34}$ \\
          & 0.214 & $4.1 \times 10^{-12}$ & (13) & $3.5 \times 10^{36}$ \\
          & 0.131 & $7.1 \times 10^{-13}$ & (13) & $6.0 \times 10^{35}$ \\
          & 0.096 & $1.9 \times 10^{-12}$ & (13) & $1.6 \times 10^{36}$ \\
          & 0.038 & $4.0 \times 10^{-12}$ & (13) & $3.4 \times 10^{36}$ \\
M32 novae & \\
C-32      & 4.7   & $9.2 \times 10^{-16}$ & (75) & $2.3 \times 10^{34}$ \\
          & 3.6   & $1.12\times 10^{-15}$ & (75) & $2.9 \times 10^{34}$ \\
          & 2.7   & $1.96\times 10^{-15}$ & (75) & $5.0 \times 10^{34}$ \\
          & 1.7   & $2.12\times 10^{-15}$ & (75) & $5.4 \times 10^{34}$\\\hline
\end{tabular}
